An SiO Maser Search off the Galactic Plane

We have searched for the SiO J=1--0 v= 1 and 2 maser lines at ~ 43 GHz in 277 2MASS/MSX/IRAS sources off the Galactic plane (|b|> 3 deg), which resulted in 119 (112 new) detections. Among the new detections, are two very faint objects with MSX 12 micron flux densities below 2 Jy. These are likely to be O-rich AGB-stars associated with dwarf-galaxy tidal tails. The sample also includes medium bright MSX objects at moderately high Galactic latitudes (3 deg<|b|<5 deg) and in the IRAS gap at higher latitudes. A signature of a warp of the inner Galactic disk is found for a disk subsample. This warp appears relatively strongly in the area of 0<l<45 deg and 3<|b|<5 deg. We also found a group of stars that does not follow to the Galactic rotation. This feature appears in the Galactic disk at l~ 27 deg, and extends more than 15 deg in Galactic latitude, like a stream of tidal debris from a dwarf galaxy.

==> (inline-0) <==
\begin{longtable}{l@{\hspace{-1mm}}rccc@{\hspace{2mm}}rccc@{\hspace{2mm}}rr}
%\caption{SiO detections}\label{tab:table2}
% \multicolumn{11}{c}{Table 1. SiO detections.}\\
\caption{SiO detections.}
\hline \hline
%
%\begin{table*}
%\begin{tabular}%{llllllllllll}
%  \hline\hline
    & \multicolumn{4}{c}{SiO $J=1$--0 $v=1$} & \multicolumn{4}{c}{SiO $J=1$--0 $v=2$} & & \\
	\cline{2-5} \cline{6-9}
2MASS name & $V_{\rm peak}$ & $T_{\rm peak}$ & Flux & RMS & $V_{\rm peak}$ & $T_{\rm peak}$ & Flux & RMS & Obs. date & $V_{\rm ave}$\\     & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} 
	 & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} & {\tiny (yymmdd.d)} & {\tiny (km s$^{-1}$)} \\
\hline
\endfirsthead
\hline \hline
    & \multicolumn{4}{c}{SiO $J=1$--0 $v=1$} & \multicolumn{4}{c}{SiO $J=1$--0 $v=2$} & & \\
	\cline{2-5} \cline{6-9}
2MASS name & $V_{\rm peak}$ & $T_{\rm peak}$ & Flux & RMS & $V_{\rm peak}$ & $T_{\rm peak}$ & Flux & RMS & Obs. date & $V_{\rm ave}$\\
     & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} 
	 & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} & {\tiny (yymmdd.d)} & {\tiny (km s$^{-1}$)} \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{11}{l}{$^{\dag}$ detected previously by \citet{jia96}. } \\
\multicolumn{11}{l}{$^{\ddag}$ detected previously by \citet{nym98}. } \\
\multicolumn{11}{l}{$^{\S}$ the SiO $J=2$--1 $v=1$ emission detected previously by \citet{deg01}. } \\
\multicolumn{11}{l}{$^{\flat}$ detected previously by \citet{ita01}.} \\
\endlastfoot
% IRASname & f.name & Vpeak & Tpeak & Flux & RMS & Vpeak & Tpeak & Flux & RMS & Obs.Date & Vave
%       & & & & & & & & & & \\
$J$02160009$-$2031108 &   4.1 & 0.362 &  0.722 & 0.072 &    $-$1.3 & 0.950 &  1.515 & 0.096 & 030516.5 &    1.4  \\  
$J$03055291$+$5420538 & $-$28.6 & 0.249 & 0.387 & 0.043 & $-$28.0 & 0.367 & 0.424 & 0.049 & 990516.5 & $-$28.3 \\ %03022+5409
$J$05475868$-$3305109 & 110.8 & 0.114 &  0.471 & 0.030 &    ---    &  ---  &  ---   & 0.039 & 040226.8 &  110.8  \\
$J$06215148$-$0350416$^{\dag}$ & $-$7.3 & 1.541 & 5.152 & 0.053 & $-$7.3 & 1.456 & 4.861 & 0.107 & 000115.9 & $-$7.3 \\ %06193-0349
$J$06353168$-$0109256$^{\dag}$ & 100.1 & 1.103 & 2.336 & 0.094 & 100.7 & 0.932 & 2.070 & 0.101 & 000407.6 & 100.4 \\ %06329-0106
$J$06421530$-$0939442$^{\dag}$ & 26.4 & 3.954 & 10.679 & 0.100 & 26.4 & 4.503 & 10.071 & 0.123 & 000407.7 & 26.4 \\ %06398-0936
$J$06425082$-$0141061$^{\dag}$ & 17.8 & 0.297 & 0.717 & 0.060 & 18.3 & 0.543 & 1.128 & 0.068 & 000116.9 & 18.0 \\ %06403-0138
$J$07072736$-$2538440 & 84.9 & 1.006 & 5.406 & 0.076 & 85.1 & 0.835 & 4.324 & 0.079 & 000116.9 & 85.0 \\ %07054-2533
$J$07112217$-$0129391 & 59.8 & 0.270 & 1.000 & 0.042 & 61.5 & 0.276 & 0.472 & 0.049 & 000116.0 & 60.7 \\ %07088-0124
$J$07172817$-$2417135$^{\dag}$ & 59.9 & 0.588 & 1.404 & 0.083 & 59.6 & 0.881 & 2.618 & 0.108 & 000407.7 & 59.7 \\ %07153-2411
$J$07201954$-$1320137$^{\ddag}$ & 59.1 & 0.901 & 2.773 & 0.139 & 61.4 & 1.054 & 4.462 & 0.158 & 000115.0 & 60.3 \\ %07180-1314
$J$07221634$-$1852159$^{\dag}$ & 29.0 & 1.042 & 2.635 & 0.109 & 29.2 & 0.945 & 2.774 & 0.114 & 000405.8 & 29.1 \\ %07200-1846
$J$07463415$-$3218165 & 26.3 & 6.101 & 43.768 & 0.076 & 31.5 & 5.687 & 20.633 & 0.095 & 000408.8 & 28.9 \\ %07446-3210
$J$07494088$-$3933293 & 94.7 & 1.871 & 6.505 & 0.123 & 94.7 & 1.603 & 6.500 & 0.138 & 000117.0 & 94.7 \\ %07479-3925
$J$07514440$-$3519526 & 51.3 & 0.286 & 1.502 & 0.048 & 52.0 & 0.278 & 1.228 & 0.062 & 000116.0 & 51.7 \\ %07498-3512
$J$08104779$-$3520442 & 72.9 & 1.600 & 2.903 & 0.149 & 72.6 & 1.822 & 3.224 & 0.166 & 000406.7 & 72.8 \\ %08089-3511
$J$08144298$-$3233047 &  68.6 & 0.173 &  0.692 & 0.037 &    69.0   & 0.169 &  0.368 & 0.046 & 040115.9 & 68.8  \\
$J$08400691$-$0813472 &  31.7 & 0.660 &  4.482 & 0.068 &    28.1 & 0.605 &  3.489 & 0.089 & 030516.6 &   29.9  \\  
$J$09045184$-$2810357$^{\S}$ & 86.1 & 0.216 & 0.729 & 0.061 & 91.2 & 0.220 & 0.505 & 0.072 & 000406.8 & 88.7 \\ %09027-2758
$J$09220626$-$2934129 & 14.8 & 0.506 & 2.065 & 0.068 & 15.0 & 0.655 & 2.753 & 0.078 & 000408.7 & 14.9 \\ %09199-2921
$J$10255751$-$0730506 &  52.0 & 0.904 &  3.282 & 0.107 &    54.5 & 0.403 &  0.541 & 0.100 & 040507.8 &   53.2  \\  
$J$10533744$+$1342544 &  46.7 & 2.310 &  8.704 & 0.099 &    45.7 & 1.613 &  6.075 & 0.143 & 040507.8 &   46.2  \\  
$J$11414026$+$3828293 & $-$56.3 & 0.240 &  0.225 & 0.039 & ---   & --- & ---  & 0.051 & 040510.9 &  $-$56.3  \\  
$J$14280928$-$3300034 & $-$18.0 & 2.364 &  9.758 & 0.099 &   $-$18.2 & 1.390 &  8.593 & 0.128 & 040512.0 &  $-$18.1  \\  
$J$15331652$-$1519350 & $-$36.0 & 0.334 & 0.706 & 0.066 & $-$36.2 & 0.783 & 1.065 & 0.086 & 050524.9 & $-$36.1 \\
$J$15332161$-$2711031 & 9.9 & 1.507 & 2.299 & 0.153 & 9.7 & 1.920 & 4.245 & 0.194 & 050524.9 & 9.8 \\
$J$15463127$-$2107395 & $-$56.8 & 0.717 & 1.962 & 0.092 & --- & --- & --- & 0.106 & 050525.0 & $-$56.8 \\
$J$16015727$-$3846475 & $-$83.9 & 1.108 & 2.269 & 0.132 & $-$83.7 & 1.815 & 2.547 & 0.159 & 040422.1 & $-$83.8 \\
$J$16055729$-$2747309 & 46.9 & 0.702 & 1.093 & 0.069 & 47.3 & 0.553 & 0.921 & 0.093 & 040421.1 & 47.1 \\
$J$16203527$-$3209370 & $-$62.4 & 0.881 & 3.333 & 0.099 & $-$62.7 & 0.855 & 2.748 & 0.131 & 040512.0 & $-$62.6 \\
$J$16324854$-$2623062 & $-$17.5 & 0.215 & 0.850 & 0.047 & --- & --- & --- & 0.059 & 050524.0 & $-$17.5 \\
$J$16395065$-$2406083 & $-$9.0 & 0.308 & 0.626 & 0.072 & $-$10.2 & 0.444 & 0.922 & 0.091 & 040518.0 & $-$9.6 \\
$J$16521293$-$1257016 & $-$15.4 & 3.034 &  8.802 & 0.094 &    $-$8.1 & 1.481 &  7.972 & 0.121 & 040329.1 &  $-$11.7  \\  
$J$16543110$-$0733376 &  29.3 & 0.092 &  0.154 & 0.038 &    32.0 & 0.157 &  0.647 & 0.048 & 040330.3 &   30.7  \\  
$J$17001324$-$1037003 & $-$42.0 & 4.808 & 11.724 & 0.103 &   $-$42.0 &10.252 & 19.586 & 0.133 & 040329.1 &  $-$42.0  \\  
$J$17030696$-$2033255 & 63.2 & 1.866 & 9.331 & 0.100 & 69.6 & 2.493 & 13.512 & 0.135 & 040226.2 & 66.4 \\
$J$17061081$-$1028590 &   2.1 & 0.859 &  2.712 & 0.082 &     1.4 & 1.281 &  3.382 & 0.101 & 040330.2 &    1.8  \\  
$J$17121537$-$1637006 & 43.9 & 0.292 & 1.321 & 0.055 & 41.7 & 0.256 & 1.011 & 0.069 & 040418.1 & 42.8 \\
$J$17272810$-$3047542 & $-$19.2 & 0.315 &  0.660 & 0.060 &   $-$14.3 & 0.163 &  0.240 & 0.078 & 040508.1 &  $-$16.7  \\  
$J$17334246$-$2633545 & 19.6 & 0.198 & 0.498 & 0.049 & 20.8 & 0.231 & 0.305 & 0.061 & 050524.0 & 20.2 \\
$J$17335931$-$2659216 & $-$260.8 & 0.312 & 1.312 & 0.075 & $-$262.2 & 0.424 & 1.533 & 0.087 & 050529.9 & $-$261.5 \\
$J$17365144$-$2516262 & 22.1 & 0.398 & 1.097 & 0.081 & 21.3 & 0.562 & 1.262 & 0.100 & 040226.2 & 21.7 \\
$J$17365757$-$2418066 & $-$61.8 & 0.635 & 1.952 & 0.076 & $-$62.0 & 0.584 & 1.611 & 0.096 & 050526.0 & $-$61.9 \\
$J$17373815$-$2557269 & $-$58.9 & 0.365 & 1.557 & 0.073 & $-$59.3 & 0.323 & 0.463 & 0.094 & 050528.0 & $-$59.1 \\
$J$17394268$-$2134239 & 32.7 & 0.172 & 0.290 & 0.050 & 29.8 & 0.247 & 0.395 & 0.065 & 040419.1 & 31.3 \\
$J$17415458$-$2047055 & 37.3 & 2.741 & 12.531 & 0.107 & 25.2 & 3.467 & 14.630 & 0.145 & 040226.2 & 31.3 \\
$J$17431835$-$2109031 & 30.0 & 0.364 & 1.254 & 0.068 & 36.0 & 0.320 & 1.110 & 0.092 & 050526.0 & 33.0 \\
$J$17441045$-$2215239 & 79.0 & 0.268 & 0.180 & 0.062 & 80.0 & 0.300 & 0.719 & 0.080 & 040517.1 & 79.5 \\
$J$17454035$-$2223291 & $-$14.3 & 2.167 & 7.818 & 0.130 & $-$14.3 & 1.576 & 4.830 & 0.165 & 040511.0 & $-$14.3 \\
$J$17472779$-$2058089 & 22.3 & 0.306 & 1.230 & 0.057 & 21.9 & 0.361 & 1.607 & 0.074 & 040419.2 & 22.1 \\
$J$17532342$-$1902545 & $-$6.0 & 0.162 & 0.125 & 0.045 & $-$4.9 & 0.246 & 0.437 & 0.057 & 050526.0 & $-$5.4 \\
$J$17551128$-$1852359 & 94.3 & 0.900 & 3.248 & 0.106 & 92.9 & 0.458 & 1.286 & 0.136 & 050529.0 & 93.6 \\
$J$17555714$-$1531531 & 48.2 & 0.666 & 2.509 & 0.080 & 49.7 & 0.434 & 1.766 & 0.099 & 040517.0 & 48.9 \\
$J$17572314$-$1802456 & 2.8 & 1.113 & 5.881 & 0.081 & 2.8 & 1.496 & 7.212 & 0.106 & 040514.1 & 2.8 \\
$J$17573605$-$1825517 & $-$29.8 & 0.530 & 1.213 & 0.100 & $-$29.7 & 0.860 & 2.028 & 0.136 & 050529.0 & $-$29.8 \\
$J$17593665$-$1735346 & 97.8 & 0.358 & 0.452 & 0.070 & 92.6 & 0.317 & 0.589 & 0.085 & 050529.0 & 95.2 \\
$J$18001195$-$2947267 & 32.6 & 1.056 & 2.793 & 0.108 & 32.5 & 1.389 & 2.602 & 0.140 & 040422.2 & 32.5 \\
$J$18083501$-$2609029 & $-$7.7 & 0.236 & 0.818 & 0.056 & $-$10.2 & 0.239 & 0.598 & 0.075 & 050530.0 & $-$9.0 \\
$J$18085198$-$2616210 & 10.6 & 4.219 & 20.777 & 0.122 & 11.6 & 1.971 & 12.815 & 0.159 & 040514.1 & 11.1 \\
$J$18100465$-$2559418 & $-$43.0 & 2.439 & 7.600 & 0.194 & $-$42.9 & 2.365 & 5.014 & 0.231 & 050526.1 & $-$42.9 \\
$J$18111148$-$2705565 & $-$5.8 & 1.076 & 3.662 & 0.161 & $-$4.9 & 1.186 & 4.205 & 0.187 & 050529.0 & $-$5.3 \\
$J$18121417$-$2243588 &  77.0 & 0.208 &  0.552 & 0.045 & ---  & --- & --- & 0.065 & 040508.2 &   77.0  \\  
$J$18125638$-$2434279 & 33.4 & 0.911 & 2.723 & 0.092 & 33.9 & 0.859 & 2.180 & 0.119 & 040422.2 & 33.6 \\
$J$18130340$-$2451495 & 1.8 & 0.411 & 0.283 & 0.096 & 2.2 & 1.319 & 3.927 & 0.127 & 040423.2 & 2.0 \\
$J$18135525$-$1047054 & 43.2 & 1.096 & 3.565 & 0.100 & 43.1 & 0.996 & 2.751 & 0.129 & 040419.2 & 43.1 \\
$J$18144245$-$2355098 & 44.4 & 0.372 & 0.851 & 0.072 & 43.9 & 0.428 & 0.729 & 0.095 & 050527.1 & 44.1 \\
$J$18182505$-$0825596 &  -12.1 & 1.807 & 3.343 & 0.145 &  -12.2 & 1.700 & 3.056 & 0.130 & 060421.2 & -12.1 \\
$J$18183625$-$0812320 & 116.1 & 0.814 & 2.062 & 0.124 & 116.2 & 1.080 & 2.207 & 0.123 & 040516.0 & 116.2 \\
$J$18192924$-$2302044 & 22.5 & 0.268 & 1.271 & 0.070 & 20.4 & 0.395 & 0.650 & 0.088 & 050311.2 & 21.4 \\
$J$18194627$-$2352057 & 41.6 & 1.138 & 2.844 & 0.101 & 41.2 & 0.776 & 1.648 & 0.130 & 050311.2 & 41.4 \\
$J$18202016$-$2303504 & 8.0 & 1.570 & 3.725 & 0.115 & 9.4 & 0.792 & 0.890 & 0.152 & 040423.2 & 8.7 \\
$J$18223070$-$2041121 &   99.0 & 1.296 & 4.522 & 0.123 &   99.1 & 1.390 & 4.047 & 0.121 & 060419.2 &  99.1 \\
$J$18231258$-$2100114 & 71.0 & 0.580 & 2.170 & 0.074 & 71.5 & 0.491 & 1.577 & 0.097 & 050311.2 & 71.2 \\
$J$18252822$-$2205007 & 17.6 & 0.301 & 1.297 & 0.059 & 22.1 & 0.351 & 1.009 & 0.071 & 050311.3 & 19.9 \\
$J$18253701$-$2153267 & $-$54.5 & 0.406 & 1.698 & 0.063 & $-$53.0 & 0.278 & 1.605 & 0.071 & 050214.4 & $-$53.7 \\
$J$18263203$-$0443370 & 86.6 & 0.557 & 2.750 & 0.068 & 87.6 & 0.486 & 2.128 & 0.091 & 040514.1 & 87.1 \\
$J$18264589$-$1925293 &  139.0 & 0.293 & 0.858 & 0.061 &  139.1 & 0.285 & 0.971 & 0.062 & 060419.2 & 139.1 \\
$J$18270303$-$2014544 &   39.9 & 0.959 & 4.801 & 0.102 &   40.1 & 0.710 & 3.055 & 0.102 & 060419.2 &  40.0 \\
$J$18272475$-$0357552 & 15.7 & 1.266 & 4.036 & 0.082 & 15.2 & 1.411 & 3.983 & 0.105 & 040514.1 & 15.5 \\
$J$18272645$-$0422462 &   64.2 & 0.697 & 2.306 & 0.094 &   62.2 & 0.391 & 2.019 & 0.090 & 060411.2 &  63.2 \\
$J$18281254$-$0417486 & $-$15.5 & 0.680 & 1.922 & 0.115 &  $-$15.3 & 0.883 & 1.719 & 0.113 & 060411.3 & -15.4 \\
$J$18343099$-$0025046 & 63.4 & 0.477 & 1.515 & 0.063 & 61.9 & 0.504 & 1.259 & 0.076 & 040517.0 & 62.6 \\
$J$18350137$-$1545026 & $-$9.8 & 1.185 & 4.993 & 0.144 & $-$9.5 & 1.263 & 5.950 & 0.165 & 040517.0 & $-$9.6 \\
$J$18364919$-$1351561 & $-$36.9 & 1.917 & 5.108 & 0.120 & $-$38.3 & 0.924 & 3.433 & 0.154 & 040517.1 & $-$37.6 \\
$J$18380663$+$0229591 &   95.8 & 0.530 & 1.854 & 0.079 &   97.3 & 0.295 & 1.000 & 0.081 & 060411.2 &  96.6 \\
$J$18393585$-$1231005 & 12.1 & 0.990 & 3.342 & 0.127 & 9.3 & 0.966 & 3.010 & 0.152 & 040517.1 & 10.7 \\
$J$18425242$-$1210401 & 27.1 & 1.056 & 3.907 & 0.126 & 27.0 & 2.138 & 6.556 & 0.161 & 040517.1 & 27.0 \\
$J$18451857$-$1010551 & 15.4 & 0.616 & 3.564 & 0.106 & 19.0 & 0.550 & 2.460 & 0.131 & 040517.0 & 17.2 \\
$J$18454730$+$0527211 & 74.1 & 0.516 & 0.987 & 0.151 & 74.5 & 0.648 & 1.272 & 0.187 & 040516.0 & 74.3 \\
$J$18455342$-$1203361 & 20.0 & 0.518 & 1.158 & 0.086 & 20.5 & 0.539 & 1.843 & 0.106 & 040517.1 & 20.3 \\
$J$18475335$-$0919102 & $-$49.4 & 0.442 & 1.614 & 0.073 & $-$49.5 & 0.677 & 1.251 & 0.091 & 040420.2 & $-$49.5 \\
$J$18475454$-$0821287 & 7.6 & 1.452 & 3.376 & 0.129 & 7.9 & 1.615 & 2.256 & 0.163 & 040517.1 & 7.7 \\
$J$18484390$-$1141297 & 27.2 & 0.822 & 2.838 & 0.143 & 27.5 & 0.913 & 1.371 & 0.173 & 040517.1 & 27.3 \\
$J$18495125$-$0939299 & $-$7.6 & 0.711 & 2.431 & 0.124 & $-$8.2 & 0.874 & 2.484 & 0.156 & 040517.2 & $-$7.9 \\
$J$18500474$+$0559286 & 50.5 & 0.356 & 0.867 & 0.069 & 50.5 & 0.280 & 0.346 & 0.090 & 040516.1 & 50.5 \\
$J$18503766$+$0409088 &  58.3 & 0.268 &  0.227 & 0.067 &    57.3 & 0.275 &  0.807 & 0.080 & 040330.4 &   57.8  \\  
$J$18532358$-$2620122 & 46.6 & 0.717 & 1.680 & 0.107 & 46.4 & 1.015 & 1.856 & 0.123 & 040420.2 & 46.5 \\
$J$18541840$-$0648564 & $-$21.0 & 1.299 & 3.704 & 0.095 & $-$20.6 & 0.720 & 2.899 & 0.119 & 040517.2 & $-$20.8 \\
$J$18542609$+$1018031 &   29.6 & 0.435 & 0.511 & 0.078 &  ---  & ---  & --- & 0.079 & 060416.3 &  29.6 \\
$J$18551284$+$1041470 & $-$51.4 & 0.414 & 1.860 & 0.109 & $-$55.0 & 0.903 & 2.675 & 0.151 & 050529.1 & $-$53.2 \\
$J$18590806$+$1051001 & 1.5 & 0.334 & 1.308 & 0.077 & $-$0.5 & 0.452 & 1.822 & 0.093 & 040420.1 & 0.5 \\
$J$19012350$-$2726106 & 85.6 & 0.287 & 0.882 & 0.050 & 84.1 & 0.303 & 0.827 & 0.061 & 040420.2 & 84.8 \\
$J$19012574$-$0529398 & 88.4 & 0.884 & 2.476 & 0.098 & 87.8 & 0.709 & 1.229 & 0.118 & 040420.1 & 88.1 \\
$J$19014986$-$1910383 & 18.8 & 0.823 & 2.576 & 0.105 & 19.0 & 1.012 & 2.033 & 0.140 & 040512.2 & 18.9 \\
$J$19022521$-$2037492 &  90.1 & 0.252 &  0.608 & 0.045 &    92.7 & 0.181 &  0.653 & 0.061 & 030517.2 &   91.4  \\  
$J$19040549$-$0320389 &   39.4 & 0.321 & 0.448 & 0.072 &   39.3 & 0.339 & 0.740 & 0.062 & 060421.2 &  39.3 \\  
$J$19061474$+$0002251 & 49.3 & 2.532 & 7.178 & 0.112 & 49.2 & 2.198 & 6.476 & 0.150 & 050530.1 & 49.3 \\
$J$19085920$-$1510032 &  51.6 & 0.441 &  2.522 & 0.068 &    52.4 & 0.357 &  1.495 & 0.090 & 030516.2 &   52.0  \\  
$J$19123923$-$2341470 &  62.0 & 0.627 &  1.114 & 0.108 &    61.5 & 0.790 &  0.815 & 0.134 & 030516.2 &   61.7  \\  
$J$19173939$-$1322488 &  49.8 & 0.866 &  2.700 & 0.102 &    49.7 & 0.413 &  1.145 & 0.135 & 030516.2 &   49.8  \\  
$J$19221604$+$0506593 & $-$33.2 & 0.325 & 1.630 & 0.073 & $-$34.3 & 0.543 & 1.348 & 0.099 & 050530.1 & $-$33.7 \\
$J$19222258$-$1418050$^{\flat}$ & $-$74.6 & 0.322 &  1.452 & 0.065 &   $-$74.6 & 0.417 &  0.292 & 0.091 & 040508.2 &  $-$74.6  \\  
$J$19235554$-$1302029 & $-$20.7 & 0.124 &  0.151 & 0.027 &   $-$25.3 & 0.190 &  0.435 & 0.037 & 030517.2 &  $-$23.0  \\  
$J$19291840$-$1916199 & $-$69.3 & 0.386 & 0.721 & 0.078 & $-$68.4 & 0.465 & 1.447 & 0.107 & 040512.2 & $-$68.8 \\
$J$19302125$-$1232535 & 140.9 & 0.186 &  0.374 & 0.055 &   140.5 & 0.435 &  0.615 & 0.064 & 030518.2 &  140.7  \\  
$J$19310440$-$1640135 & $-$69.5 & 1.494 & 5.181 & 0.065 & $-$69.3 & 1.014 & 2.547 & 0.084 & 050214.4 & $-$69.4 \\
$J$19465644$-$0822022 & ---  & --- & ---  & 0.045 &   22.0 & 0.269 &  0.512 & 0.065 & 040508.2 &   22.0  \\  
$J$21582555$+$6343270 & $-$61.9 & 2.362 & 20.436 & 0.063 &   $-$62.5 & 1.463 & 11.926 & 0.081 & 040509.3 &  $-$62.2  \\  
$J$23584412$-$3926599 &  18.4 & 4.281 & 10.310 & 0.156 &    18.3 & 4.783 &  9.779 & 0.200 & 040508.4 &   18.4  \\   

\end{longtable}

\begin{longtable}{lrrc}
  \caption{Negative results.} %\label{tab:table7}
%  \multicolumn{4}{c}{Table 2. Negative results}\\
\hline  \hline
name & RMS($v=1$) & RMS($v=2$) & Obsdate \\
     & (K)     &  (K)     & (yymmdd.d) \\
\hline
\endfirsthead
\hline \hline
name & RMS($v=1$) & RMS($v=2$) & Obsdate \\
     & (K)     &  (K)     & (yymmdd.d) \\
\hline
\endhead
\hline
\endfoot
\hline
% \multicolumn{4}{l}{$^{\sharp}$ : the MSX position was observed.}\\
% \multicolumn{4}{l}{$^{\flat}$ : the IRAS position was observed.}\\
\endlastfoot
$J$01015839$+$5759482 & 0.053 & 0.059 & 990515.5 \\ %00589$+$5743 
$J$02005614$+$0945356 & 0.037 & 0.027 & 030516.4 \\ 
$J$02151393$+$5613030 & 0.069 & 0.074 & 990515.5 \\ %02117$+$5559 
$J$02300585$+$4007038 & 0.039 & 0.030 & 030516.3 \\ 
$J$02311288$+$6340198 & 0.102 & 0.213 & 990515.6 \\ %02272$+$6327 
$J$03133515$+$5948036 & 0.049 & 0.046 & 990517.5 \\ %03096$+$5936 
$J$03230583$+$5652435 & 0.043 & 0.040 & 990517.6 \\ %03192$+$5642 
$J$03275901$+$6044553 & 0.038 & 0.031 & 990516.6 \\ %03238$+$6034 
$J$03404991$+$4941534 & 0.054 & 0.044 & 990519.5 \\ %03371$+$4932 
$J$03482812$+$1657032 & 0.030 & 0.022 & 030517.5 \\ 
$J$03552337$+$1133437 & 0.035 & 0.027 & 030516.5 \\ 
$J$03563582$+$5720279 & 0.047 & 0.039 & 990516.6 \\ %03525$+$5711 
$J$03591178$+$4413103 & 0.048 & 0.045 & 990517.6 \\ %03557$+$4404 
$J$03595596$+$0919044 & 0.037 & 0.027 & 030517.4 \\ 
$J$04432934$+$3432189 & 0.053 & 0.046 & 990517.6 \\ %04402$+$3426 
$J$04501343$+$3007449 & 0.062 & 0.053 & 990517.6 \\ %04470$+$3002 
$J$05233987$+$3230157 & 0.105 & 0.086 & 990514.7 \\ %05204$+$3227 
$J$05301817$+$2022024 & 0.076 & 0.070 & 990517.7 \\ %05273$+$2019 
$J$05434967$+$3242061 & 0.110 & 0.093 & 990514.6 \\ %05405$+$3240 
$J$05481570$+$2001593 & 0.062 & 0.056 & 990520.6 \\ %05452$+$2001 
$J$05514643$+$3522189 & 0.069 & 0.056 & 990521.6 \\ %05484$+$3521 
$J$06092550$-$0938492 & 0.067 & 0.060 & 000116.9 \\ %06070$-$0938 
$J$06181637$-$1702347 & 0.045 & 0.041 & 000115.9 \\ %06160$-$1701 
$J$06195821$-$1038146 & 0.058 & 0.049 & 000405.7 \\ %06176$-$1036 
$J$06204380$-$0433270 & 0.066 & 0.064 & 000114.9 \\ %06182$-$0432 $^{\ddag}$  meaning ?
$J$06243845$-$1753432 & 0.071 & 0.069 & 000116.9 \\ %06224$-$1751 
$J$06265390$-$1015349 & 0.057 & 0.050 & 000406.6 \\ %06245$-$1013 
$J$06342805$-$0503427 & 0.063 & 0.056 & 000405.7 \\ %06319$-$0501 
$J$06370162$-$0127018 & 0.047 & 0.039 & 000407.6 \\ %06344$-$0124 
$J$06413391$-$0806289 & 0.035 & 0.029 & 000115.9 \\ %06391$-$0803 
$J$06440823$-$1320089 & 0.045 & 0.037 & 000408.6 \\ %06418$-$1317 
$J$06470984$-$0358461 & 0.063 & 0.058 & 000116.9 \\ %06446$-$0355 
$J$06472497$+$0813588 & 0.043 & 0.037 & 990516.6 \\ %06447$+$0817 
$J$06474716$+$1636326 & 0.052 & 0.043 & 990521.6 \\ %06448$+$1639 
$J$06505251$-$0004235 & 0.040 & 0.035 & 000115.9 \\ %06483$-$0000 
$J$06513922$-$2123303 & 0.028 & 0.040 & 040226.8 \\
$J$06522047$-$0328407 & 0.042 & 0.034 & 000408.7 \\ %06498$-$0324 
$J$06530149$-$0453501 & 0.066 & 0.053 & 000407.7 \\ %06505$-$0450 
$J$06551745$-$1647526 & 0.070 & 0.064 & 000116.9 \\ %06530$-$1643 
$J$06552346$-$2122258 & 0.033 & 0.040 & 040113.0 \\
$J$07065685$-$1109395 & 0.065 & 0.063 & 000116.9 \\ %07045$-$1104 
$J$07074938$-$1044059 & 0.090 & 0.092 & 000114.9 \\ %07054$-$1039 
$J$07122348$-$0124521 & 0.044 & 0.037 & 000405.7 \\ %07098$-$0119 
$J$07132317$-$2752580 & 0.129 & 0.132 & 000115.0 \\ %07113$-$2747 
$J$07132320$-$0718336 & 0.072 & 0.063 & 000405.8 \\ %07109$-$0713 
$J$07143791$-$2513019 & 0.024 & 0.029 & 040226.8 \\
$J$07184575$-$2123318 & 0.066 & 0.058 & 000407.7 \\ %07166$-$2117 
$J$07243912$-$0437541 & 0.069 & 0.057 & 000407.7 \\ %07221$-$0431 
$J$07251926$-$1121214 & 0.032 & 0.041 & 040112.9 \\
$J$07291120$-$2610322 & 0.066 & 0.058 & 000408.8 \\ %07271$-$2604 
$J$07321227$-$2147136 & 0.093 & 0.077 & 000405.8 \\ %07300$-$2140 
$J$07364088$-$1018431 & 0.046 & 0.035 & 000408.7 \\ %07343$-$1011 
$J$07394181$-$2834172 & 0.148 & 0.131 & 000405.8 \\ %07376$-$2827 
$J$07445699$-$1541500 & 0.069 & 0.073 & 000115.0 \\ %07426$-$1534 
$J$07454092$-$1854291 & 0.064 & 0.051 & 000406.7 \\ %07434$-$1847 
$J$07454503$-$3619503 & 0.101 & 0.080 & 000406.8 \\ %07439$-$3612 
$J$07493363$-$2546454 & 0.053 & 0.045 & 000406.7 \\ %07474$-$2539 
$J$07493726$-$3820439 & 0.044 & 0.053 & 040114.9 \\
$J$07495786$-$3654299 & 0.150 & 0.131 & 000406.8 \\ %07481$-$3646 
$J$07521749$-$0329044 & 0.065 & 0.048 & 030517.6 \\ 
$J$07531683$-$1129311 & 0.069 & 0.057 & 000406.6 \\ %07509$-$1121 
$J$07554019$-$2838544 & 0.125 & 0.101 & 000408.7 \\ %07536$-$2830 
$J$07585240$-$0122349 & 0.044 & 0.058 & 040114.8 \\
$J$08003235$-$3559477 & 0.058 & 0.058 & 040114.0 \\
$J$08004940$-$3655221 & 0.167 & 0.153 & 000117.1 \\ %07589$-$3647 
$J$08020499$-$3811522 & 0.139 & 0.133 & 000117.1 \\ %08002$-$3803 
$J$08031918$-$3138009 & 0.072 & 0.058 & 000408.8 \\ %08013$-$3129 
$J$08043072$-$0307483 & 0.064 & 0.053 & 000406.7 \\ %08019$-$0259 
$J$08102688$-$3914152 & 0.121 & 0.117 & 000117.0 \\ %08086$-$3905 
$J$08105244$-$3515260 & 0.080 & 0.068 & 000406.7 \\ %08089$-$3506 
$J$08121082$-$2343485 & 0.061 & 0.050 & 000407.8 \\ %08100$-$2334 
$J$08141230$-$4142291 & 0.077 & 0.072 & 000117.0 \\ %08124$-$4133 
% J08144298$-$3233047 & 0.067 & 0.065 & 000116.0 \\ %08127$-$3223 this is detected later
$J$08160288$-$3536539 & 0.047 & 0.066 & 040226.8 \\
$J$08191830$-$2144143 & 0.062 & 0.050 & 000407.8 \\ %08171$-$2134 
$J$08200755$-$2616323 & 0.052 & 0.041 & 000408.7 \\ %08180$-$2607 
$J$08214679$-$1346410 & 0.051 & 0.075 & 040226.9 \\ 
$J$08221114$-$2537546 & 0.077 & 0.064 & 000407.8 \\ %08200$-$2528 
$J$08255320$-$3333507 & 0.056 & 0.048 & 000406.8 \\ %08239$-$3323 
$J$08293488$-$3836214 & 0.126 & 0.124 & 000117.0 \\ %08277$-$3826 
$J$08333853$-$3707051 & 0.057 & 0.073 & 040226.8 \\
$J$08362321$-$4057172 & 0.094 & 0.083 & 000407.8 \\ %08345$-$4046 
$J$08392931$-$4013441 & 0.167 & 0.155 & 000117.0 \\ %08376$-$4003 
$J$08451851$+$1420341 & 0.039 & 0.030 & 030516.5 \\ 
$J$08595840$-$3828491 & 0.089 & 0.076 & 000116.0 \\ %08580$-$3817 
$J$09081014$-$2819103 & 0.106 & 0.098 & 000405.8 \\ %09060$-$2807 
$J$09322353$+$1146033 & 0.037 & 0.028 & 030516.6 \\ 
$J$10345603$-$0020334 & 0.089 & 0.061 & 040507.8 \\ 
$J$10351922$-$0237477 & 0.103 & 0.078 & 040510.8 \\ 
$J$10453865$-$0441563 & 0.070 & 0.051 & 040507.8 \\ 
$J$10484056$-$0157319 & 0.092 & 0.074 & 040510.8 \\ 
$J$10484663$+$0839579 & 0.096 & 0.072 & 040507.9 \\ 
$J$10505517$+$0429583 & 0.052 & 0.042 & 040510.8 \\ 
$J$10523610$-$0012060 & 0.051 & 0.041 & 040510.9 \\ 
$J$10524541$+$0206444 & 0.054 & 0.040 & 040510.9 \\ 
$J$10560146$+$0611076 & 0.094 & 0.068 & 040507.9 \\ 
$J$11064405$+$1744146 & 0.091 & 0.064 & 040507.9 \\ 
$J$11085645$+$2015280 & 0.097 & 0.069 & 040507.9 \\ 
$J$11103678$+$1118057 & 0.097 & 0.070 & 040507.9 \\ 
$J$11151222$+$2305439 & 0.096 & 0.068 & 040507.9 \\ 
$J$11353071$+$3452042 & 0.063 & 0.048 & 040510.9 \\ 
$J$11392617$+$2743564 & 0.039 & 0.027 & 030517.7 \\ 
$J$11460103$+$3255584 & 0.086 & 0.068 & 040511.0 \\ 
$J$11543774$+$3708068 & 0.106 & 0.082 & 040511.0 \\ 
$J$12160755$+$4039367 & 0.047 & 0.032 & 040511.8 \\ 
$J$12194870$+$4859028 & 0.049 & 0.035 & 040511.8 \\ 
$J$13120152$+$5622487 & 0.057 & 0.042 & 040508.8 \\ 
$J$13122380$+$0051472 & 0.058 & 0.044 & 030519.0 \\ 
$J$13151180$+$4215593 & 0.051 & 0.037 & 040508.8 \\ 
$J$13330290$-$2317496 & 0.059 & 0.042 & 040507.9 \\ 
$J$14165935$-$1626201 & 0.080 & 0.058 & 040512.0 \\ 
$J$14572697$+$0516034 & 0.047 & 0.034 & 040508.9 \\ 
$J$14573501$+$6555572 & 0.063 & 0.046 & 040508.9 \\ 
$J$15132577$-$1543595 & 0.074 & 0.061 & 050524.9 \\
$J$15303981$+$4651311 & 0.058 & 0.041 & 040511.9 \\ 
$J$15352130$-$2356492 & 0.068 & 0.054 & 050524.9 \\
$J$15553694$-$2908555 & 0.095 & 0.076 & 040422.0 \\
$J$16062376$-$3753547 & 0.155 & 0.122 & 040422.1 \\
$J$16075796$-$2040087 & 0.043 & 0.032 & 040508.0 \\ 
$J$16080176$-$3157131 & 0.099 & 0.079 & 040421.1 \\
$J$16141835$-$3529559 & 0.069 & 0.086 & 040423.1 \\  
% J16322460$-$1312013 & 0.055 & 0.045 & 040330.1 \\ Matsunaga obj. detected
$J$16381308$-$2834098 & 0.095 & 0.071 & 040515.0 \\
$J$16432728$-$1412001 & 0.059 & 0.050 & 040330.1 \\ 
$J$16462440$-$2609490 & 0.079 & 0.095 & 040518.0 \\
$J$16465797$+$7931489 & 0.041 & 0.030 & 040511.9 \\ 
$J$17040479$-$1128350 & 0.080 & 0.069 & 040330.3 \\ 
$J$17050065$-$2712574 & 0.064 & 0.052 & 050215.2 \\
$J$17055212$-$2550378 & 0.082 & 0.062 & 050213.2 \\
$J$17280279$-$3039095 & 0.133 & 0.100 & 040512.0 \\
$J$17310332$-$2633475 & 0.070 & 0.053 & 050524.0 \\
$J$17385962$-$2140226 & 0.057 & 0.077 & 040226.2 \\
$J$18004498$-$1700346 & 0.084 & 0.068 & 040419.2 \\
$J$18014609$-$2651329 & 0.083 & 0.062 & 040508.1 \\ 
$J$18035617$-$1523263 & 0.118 & 0.096 & 050529.1 \\
$J$18111163$-$2630028 & 0.084 & 0.067 & 040225.4 \\
$J$18131385$-$1028218 & 0.119 & 0.096 & 040419.2 \\
$J$18183077$-$2228418 & 0.107 & 0.079 & 050529.0 \\
$J$18273952$-$0349520 & 0.162 & 0.132 & 040420.1 \\
$J$18300605$-1801423$ & 0.093 & 0.092 & 060419.2 \\
$J$18325074$-$1702485 & 0.068 & 0.051 & 040225.4 \\
$J$18364067$+$0008011 & 0.131 & 0.106 & 040516.0 \\
$J$18470154$-$0228028 & 0.084 & 0.064 & 040517.1 \\
$J$18492153$-0944574$ & 0.129 & 0.124 & 060411.2 \\
$J$18492433$+$0835397 & 0.129 & 0.107 & 040516.0 \\
$J$18495464$+$0930071 & 0.146 & 0.119 & 040420.1 \\
$J$18530277$+0916373$ & 0.086 & 0.089 & 060411.3 \\
$J$18550975$+0956101$ & 0.093 & 0.096 & 060316.3 \\
$J$18575369$-0556101$ & 0.075 & 0.064 & 060421.2 \\
$J$18585052$-$0259278 & 0.156 & 0.112 & 050529.1 \\
$J$19135861$+$0007319 & 0.062 & 0.048 & 040420.1 \\
$J$19150117$+$0348427 & 0.093 & 0.074 & 040420.1 \\
$J$21471812$+$2532560 & 0.065 & 0.049 & 040509.3 \\ 
$J$21552697$+$2342144 & 0.077 & 0.056 & 040509.3 \\ 
$J$21594957$+$2356270 & 0.079 & 0.059 & 040509.3 \\ 
$J$22013668$+$6259263 & 0.072 & 0.054 & 040509.3 \\ 
$J$22063830$+$2458144 & 0.081 & 0.063 & 040509.3 \\ 
$J$22242842$+$1453433 & 0.086 & 0.067 & 040509.4 \\ 
$J$23164760$-$2723338 & 0.046 & 0.034 & 040508.3 \\ 
$J$23505380$-$3517479 & 0.159 & 0.120 & 040508.4 \\  

\end{longtable}

\tabcolsep 1pt
\begin{longtable}{rrrccccccccc}
\caption{Infrared properties of the observed sources} %\label{tab:table3}
% \multicolumn{11}{c}{Table 3. Infrared properties of the observed sources}\\
\hline
2MASS name  & $K$ & $J-H$ & $H-K$ & Bflag & MSX6C name & $\Delta r_{M}$ & $F_C$ & $C_{AC}$ & $C_{CE}$ & IRAS name & $\Delta r_{I}$ \\
            & (mag) & (mag) & (mag) &  &           & ($''$)  & (Jy)  &        &          &            & ($''$)  \\
\hline 
\endfirsthead
\hline
2MASS name  & $K$ & $J-H$ & $H-K$ & Bflag & MSX6C name & $\Delta r_{M}$ & $F_C$ & $C_{AC}$ & $C_{CE}$ & IRAS name & $\Delta r_{I}$ \\
            & (mag) & (mag) & (mag) &  &           & ($''$)  & (Jy)  &        &          &            & ($''$)  \\
\hline
\endhead
\hline

\endfoot
\hline
\multicolumn{12}{l}{$^{\dag}$ indicates IRAS 12 $\mu$m flux density in column $F_C$ and }\\
\multicolumn{12}{l}{logrithmic ratio of IRAS 25 to 12 $\mu$m flux-densities in column $C_{CE}$.}\\
\multicolumn{12}{l}{$^{\ddag}$ no 2MASS object, but the IRAS position is shown.}\\
\endlastfoot
$J$01015839$+$5759482 & 4.123 & 0.864 & 0.448 & 111 & (124.332$-$04.846) &  & 4.3$^{\dag}$ &  & $-$0.228$^{\dag}$ & 00589$+$5743 & 5.1 \\ 
$J$02005614$+$0945356 & 7.170 & 1.741 & 1.355 & 111 & (149.845$-$49.446) &  &  2.3$^{\dag}$ &  & $-$0.50$^{\dag}$ & 01582$+$0931 & 1.4 \\
$J$02151393$+$5613030 & 6.014 & 1.747 & 1.111 & 111 & (134.439$-$04.771) &  & 7.4$^{\dag}$ &  & $-$0.040$^{\dag}$ & 02117$+$5559 & 2.5 \\ 
$J$02160009$-$2031108 & 2.613 & 0.864 & 0.502 & 111 & (198.593$-$69.596) &  & 26.7$^{\dag}$ &  & $-$0.20$^{\dag}$ & 02136$-$2045 & 7.1 \\
$J$02300585$+$4007038 &11.701 & 3.039 & 2.745 &  11 & (142.651$-$18.946) &  &  1.0$^{\dag}$ &  & $-$0.16$^{\dag}$ & 02269$+$3953 & 0.6 \\
$J$02311288$+$6340198 & 6.272 & 2.452 & 1.896 & 111 & G133.7260$+$02.9110 & 1.5 & 6.13 & $-$0.069 & $-$0.346 & 02272$+$6327 & 3.1 \\ 
$J$03055291$+$5420538 & 4.950 & 1.343 & 0.773 & 111 & G141.7917$-$03.5248 & 1.3 & 7.60 & $-$0.003 & $-$0.099 & 03022$+$5409 & 5.7 \\ 
$J$03133515$+$5948036 & 6.217 & 2.739 & 2.119 & 111 & G139.9388$+$01.7086 & 1.1 & 12.25 & 0.003 & $-$0.198 & 03096$+$5936 & 5.0 \\ 
$J$03230583$+$5652435 & 4.778 & 2.206 & 1.556 & 111 & G142.5510$-$00.1002 & 2.0 & 20.72 & $-$0.041 & $-$0.352 & 03192$+$5642 & 1.4 \\ 
$J$03275901$+$6044553 & 5.240 & 2.935 & 2.196 & 111 & (140.930+03.470) &  & 70.4$^{\dag}$ &  & $-$0.275$^{\dag}$ & 03238$+$6034 & 1.3 \\ 
$J$03404991$+$4941534 & 9.057 & 2.547 & 2.307 & 111 & G148.8464$-$04.4554 & 2.5 & 3.73 & 0.170 & 0.094 & 03371$+$4932 & 1.3 \\ 
$J$03482812$+$1657032 &11.097 & 1.195 & 0.806 & 111 & (172.347$-$28.475) &  &  &  &  &  &  \\
$J$03552337$+$1133437 &11.526 & 1.520 & 1.004 & 111 & (178.183$-$30.959) &  &  &  &  &  &  \\
$J$03563582$+$5720279 & 4.389 & 1.189 & 0.715 & 111 & (145.924+02.982) &  & 7.1$^{\dag}$ &  & $-$0.205$^{\dag}$ & 03525$+$5711 & 2.0 \\ 
$J$03591178$+$4413103 & 7.161 & 3.322 & 2.528 & 111 & (154.754$-$06.747) &  & 36.3$^{\dag}$ &  & $-$0.087$^{\dag}$ & 03557$+$4404 & 2.0 \\ 
$J$03595596$+$0919044 &10.114 & 1.528 & 1.115 & 111 & (181.024$-$31.584) &  &  &  &  &  &  \\
$J$04432934$+$3432189 & 4.816 & 1.218 & 0.666 & 111 & (167.732$-$07.460) &  & 3.4$^{\dag}$ &  & $-$0.229$^{\dag}$ & 04402$+$3426 & 3.2 \\ 
$J$04501343$+$3007449 & 5.218 & 1.104 & 0.636 & 111 & (172.080$-$09.179) &  & 5.9$^{\dag}$ &  & $-$0.118$^{\dag}$ & 04470$+$3002 & 3.6 \\ 
$J$05233987$+$3230157 & 4.840 & 1.620 & 0.931 & 111 & G174.4448$-$02.0316 & 1.0 & 14.74 & 0.082 & $-$0.018 & 05204$+$3227 & 6.8 \\ 
$J$05301817$+$2022024 & 4.728 & 1.060 & 0.576 & 111 & (185.423$-$07.501) &  & 5.2$^{\dag}$ &  & $-$0.172$^{\dag}$ & 05273$+$2019 & 5.5 \\ 
$J$05434967$+$3242061 & 5.672 & 3.050 & 2.545 & 111 & G176.5876$+$01.6391 & 1.2 & 286.90 & 0.039 & $-$0.288 & 05405$+$3240 & 1.1 \\ 
$J$05475868$-$3305109 & 6.152 & 0.935 & 0.656 & 111 & (238.258$-$26.921) &  & 2.0$^{\dag}$ &  & $-$0.06$^{\dag}$ & 05461$-$3306 & 2.4 \\
$J$05481570$+$2001593 & 5.896 & 2.477 & 1.889 & 111 & (187.936$-$04.093) &  & 15.7$^{\dag}$ &  & $-$0.213$^{\dag}$ & 05452$+$2001 & 0.3 \\ 
$J$05514643$+$3522189 & 7.529 & 2.285 & 2.019 & 111 & (175.145+04.425) &  & 8.0$^{\dag}$ &  & $-$0.288$^{\dag}$ & 05484$+$3521 & 2.1 \\ 
$J$06092550$-$0938492 & 7.651 & 1.107 & 1.361 & 111 & (216.897$-$13.672) &  & 9.7$^{\dag}$ &  & 0.039$^{\dag}$ & 06070$-$0938 & 6.1 \\ 
$J$06181637$-$1702347 & 7.986 & 0.445 & 0.611 & 111 & (224.751$-$14.854) &  & 3.5$^{\dag}$ &  & $-$0.152$^{\dag}$ & 06160$-$1701 & 3.3 \\ 
$J$06195821$-$1038146 & 3.655 & 1.432 & 1.490 & 111 & (218.968$-$11.765) &  & 422.0$^{\dag}$ &  & 0.034$^{\dag}$ & 06176$-$1036 & 11.9 \\ 
$J$06204380$-$0433270 &$^{\ddag}$   &  &      &     &  (213.512$-$8.902) &  & 7.6$^{\dag}$ &  & 0.155$^{\dag}$ & 06182$-$0432 &  \\ 
$J$06215148$-$0350416 & 5.569 & 1.769 & 1.400 & 111 & (212.997$-$08.330) &  & 86.1$^{\dag}$ &  & $-$0.148$^{\dag}$ & 06193$-$0349 & 3.2 \\ 
$J$06243845$-$1753432 & 3.427 & 1.270 & 0.366 & 111 & (226.200$-$13.823) &  & 7.0$^{\dag}$ &  & $-$0.183$^{\dag}$ & 06224$-$1751 & 7.0 \\ 
$J$06265390$-$1015349 & 7.633 & 1.182 & 1.204 & 111 & (219.379$-$10.067) &  & 3.3$^{\dag}$ &  & 0.198$^{\dag}$ & 06245$-$1013 & 7.5 \\ 
$J$06342805$-$0503427 & 5.704 & 1.270 & 1.235 & 111 & (215.521$-$06.074) &  & 51.2$^{\dag}$ &  & 0.101$^{\dag}$ & 06319$-$0501 & 28.7 \\ 
$J$06353168$-$0109256 & 3.685 & 1.244 & 0.812 & 111 & G212.1476$-$04.0680 & 3.1 & 18.80 & 0.023 & $-$0.022 & 06329$-$0106 & 3.3 \\ 
$J$06370162$-$0127018 &11.289 & 1.784 & 3.641 &  20 & G212.5806$-$03.8674 & 0.5 & 14.93 & 0.175 & $-$0.070 & 06344$-$0124 & 3.5 \\ 
$J$06413391$-$0806289 & 6.876 & 2.407 & 2.019 & 111 & (219.054$-$05.869) &  & 13.7$^{\dag}$ &  & $-$0.168$^{\dag}$ & 06391$-$0803 & 11.8 \\ 
$J$06421530$-$0939442 & 2.847 & 1.272 & 0.702 & 111 & (220.529$-$06.412) &  & 31.5$^{\dag}$ &  & $-$0.170$^{\dag}$ & 06398$-$0936 & 4.6 \\ 
$J$06425082$-$0141061 & 7.017 & 3.604 & 2.477 & 111 & G213.4533$-$02.6799 & 2.3 & 13.94 & 0.135 & 0.067 & 06403$-$0138 & 1.2 \\ 
$J$06440823$-$1320089 & 6.012 & 1.226 & 0.732 & 111 & (224.052$-$07.629) &  & 2.8$^{\dag}$ &  & $-$0.100$^{\dag}$ & 06418$-$1317 & 14.0 \\ 
$J$06470984$-$0358461 & 4.324 & 1.149 & 0.578 & 111 & G215.9898$-$02.7621 & 2.0 & 6.37 & 0.097 & $-$0.119 & 06446$-$0355 & 1.1 \\
$J$06472497$+$0813588 & 5.536 & 2.216 & 1.850 & 111 & G205.1419$+$02.8568 & 2.1 & 26.50 & $-$0.063 & $-$0.329 & 06447$+$0817 & 11.1 \\ 
$J$06474716$+$1636326 & 5.823 & 1.854 & 1.546 & 111 & (197.674+06.705) &  & 5.8$^{\dag}$ &  & $-$0.298$^{\dag}$ & 06448$+$1639 & 2.8 \\ 
$J$06505251$-$0004235 & 2.334 & 1.141 & 0.416 & 111 & G212.9327$-$00.1585 & 1.1 & 15.29 & $-$0.051 & $-$0.114 & 06483$-$0000 & 7.5 \\ 
$J$06513922$-$2123303 & 6.834 & 1.930 & 1.560 & 111 & (232.174$-$09.528) &   & 3.1$^{\dag}$ &  &  $-$0.52$^{\dag}$ & 06495$-$2119 & 3.0 \\
$J$06522047$-$0328407 & 4.260 & 0.861 & 0.472 & 111 & (216.131$-$01.385) &  & 2.5$^{\dag}$ &  & $-$0.123$^{\dag}$ & 06498$-$0324 & 5.8 \\ 
$J$06530149$-$0453501 & 0.295 & 2.884 & 3.670 &  11 & G217.4725$-$01.8788 & 0.2 & 25.35 & 0.041 & $-$0.191 & 06505$-$0450 & 3.2 \\ 
$J$06551745$-$1647526 & 4.106 & 1.018 & 0.586 & 111 & (228.381$-$06.745) &  & 3.6$^{\dag}$ &  & $-$0.159$^{\dag}$ & 06530$-$1643 & 0.8 \\ 
$J$06552346$-$2122258 & 6.576 & 1.837 & 1.454 & 111 & (232.539$-$08.736) &   & 3.4$^{\dag}$ &  & $-$0.51$^{\dag}$ & 06532$-$2118 & 3.0 \\
$J$07065685$-$1109395 &10.172 & 3.384 & 3.383 &  11 & G224.6212$-$01.6745 & 1.5 & 5.42 & 0.089 & $-$0.244 & 07045$-$1104 & 1.0 \\ 
$J$07072736$-$2538440 & 4.275 & 0.834 & 0.608 & 111 & (237.646$-$08.124) &  & 4.7$^{\dag}$ &  & $-$0.188$^{\dag}$ & 07054$-$2533 & 0.6 \\ 
$J$07074938$-$1044059 & 3.651 & 1.650 & 1.240 & 111 & G224.3419$-$01.2881 & 1.5 & 94.56 & $-$0.029 & $-$0.107 & 07054$-$1039 & 4.6 \\ 
$J$07112217$-$0129391 & 3.881 & 0.983 & 0.301 & 111 & (216.540+03.749) &  & 9.2$^{\dag}$ &  & $-$0.198$^{\dag}$ & 07088$-$0124 & 4.4 \\ 
$J$07122348$-$0124521 & 4.615 & 0.908 & 0.423 & 111 & G216.5881$+$04.0135 & 6.9 & 2.83 & 0.126 &  ---  & 07098$-$0119 & 4.9 \\
$J$07132317$-$2752580 & 8.030 & 2.138 & 1.955 & 111 & (240.264$-$07.934) &  & 17.5$^{\dag}$ &  & 0.182$^{\dag}$ & 07113$-$2747 & 2.0 \\ 
$J$07132320$-$0718336 & 6.724 & 1.083 & 0.685 & 111 & G221.9378$+$01.5128 & 0.6 & 2.64 & $-$0.044 & $-$0.100 & 07109$-$0713 & 3.3 \\ 
$J$07143791$-$2513019 & 6.335 & 1.566 & 1.265 & 111 & (237.992$-$06.484) &  & 1.6$^{\dag}$ &  & $-$0.75$^{\dag}$ & 07125$-$2507 & 19.1 \\
$J$07172817$-$2417135 & 5.309 & 1.786 & 1.555 & 111 & (237.456$-$05.486) &  & 35.3$^{\dag}$ &  & $-$0.128$^{\dag}$ & 07153$-$2411 & 5.5 \\ 
$J$07184575$-$2123318 & 9.897 & 3.063 & 2.556 & 111 & G235.0167$-$03.8847 & 2.1 & 3.13 & 0.065 & $-$0.192$^{\dag}$ & 07166$-$2117 & 4.8 \\ 
$J$07201954$-$1320137 & 3.534 & 1.791 & 1.190 & 111 & G228.0663$+$00.2106 & 0.8 & 24.51 & 0.083 & 0.046 & 07180$-$1314 & 1.9 \\ 
$J$07221634$-$1852159 & 6.258 & 1.871 & 1.413 & 111 & G233.1713$-$01.9786 & 1.8 & 12.30 & 0.056 & $-$0.022 & 07200$-$1846 & 5.1 \\ 
$J$07243912$-$0437541 & 5.818 & 1.226 & 0.768 & 111 & (220.869+05.238) &  & 5.4$^{\dag}$ &  & 0.093$^{\dag}$ & 07221$-$0431 & 17.3 \\ 
$J$07251926$-$1121214 & 7.055 & 2.729 & 2.208 & 111 & (226.894+02.221) &  & 5.1$^{\dag}$ &  & $-$0.14$^{\dag}$ & 07229$-$1115 & 11.9 \\
$J$07291120$-$2610322 & 4.088 & 0.908 & 0.435 & 111 & (240.373$-$04.024) &  & 3.4$^{\dag}$ &  & $-$0.111$^{\dag}$ & 07271$-$2604 & 7.1 \\ 
$J$07321227$-$2147136 & 3.429 & 1.065 & 0.505 & 111 & G236.8450$-$01.3185 & 1.3 & 13.56 & 0.047 & $-$0.132 & 07300$-$2140 & 1.8 \\ 
$J$07364088$-$1018431 & 3.797 & 0.868 & 0.450 & 111 & (227.310+05.170) &  & 5.4$^{\dag}$ &  & $-$0.184$^{\dag}$ & 07343$-$1011 & 2.5 \\ 
$J$07394181$-$2834172 & 5.634 & 1.163 & 0.869 & 111 & G243.6025$-$03.1359 & 1.0 & 21.64 & 0.051 & 0.049 & 07376$-$2827 & 3.1 \\ 
$J$07445699$-$1541500 & 3.115 & 0.896 & 0.349 & 111 & (233.011+04.294) &  & 19.0$^{\dag}$ &  & $-$0.145$^{\dag}$ & 07426$-$1534 & 1.8 \\ 
$J$07454092$-$1854291 &11.511 & 2.587 & 3.229 &  11 & G235.8880$+$02.8468 & 1.9 & 12.06 & 0.108 & $-$0.114 & 07434$-$1847 & 1.8 \\ 
$J$07454503$-$3619503 & ---   & ---   & ---   & --- & (251.009$-$05.844)   & -- & 10.8$^{\dag}$ & & $-$0.145$^{\dag}$ & 07439$-$3612 & 6.6 \\ 
$J$07463415$-$3218165 & 2.020 & 1.046 & 0.595 & 111 & G247.5863$-$03.6967 & 1.7 & 136.20 & 0.064 & $-$0.167 & 07446$-$3210A & 5.7 \\ 
$J$07493363$-$2546454 & 6.930 & 0.883 & 0.439 & 111 & G242.2774$+$00.1587 & 2.2 & 2.22 & $-$0.053 & 0.015 & 07474$-$2539 & 6.8 \\ 
$J$07493726$-$3820439 & 9.183 & 2.777 & 2.448 & 111 & (253.151$-$06.176) &  & 2.5$^{\dag}$ &  & $-$0.18$^{\dag}$ & 07478$-$3813 & 1.8 \\
% J07493726$-$3820439 & 9.183 & 2.777 & 2.448 & 111 & (253.151$-$06.176) &  & 2.5$^{\dag}$ &  & $-$0.183$^{\dag}$ & 07478$-$3813 & 2.1 \\  duplicated
$J$07494088$-$3933293 & 3.477 & 1.029 & 0.717 & 111 & (254.215$-$06.770) &  & 26.8$^{\dag}$ &  & $-$0.136$^{\dag}$ & 07479$-$3925 & 3.7 \\ 
$J$07495786$-$3654299 & 6.898 & 1.024 & 0.477 & 111 & (251.935$-$05.398) &  & 4.7$^{\dag}$ &  & 0.038$^{\dag}$ & 07481$-$3646 & 0.8 \\ 
$J$07514440$-$3519526 & 4.816 & 1.266 & 0.832 & 111 & G250.7506$-$04.2919 & 2.8 & 9.38 & $-$0.048 & $-$0.242 & 07498$-$3512 & 6.6 \\ 
$J$07521749$-$0329044 & 4.231 & 0.815 & 0.546 & 111 & (223.145+11.853) &  & 5.1$^{\dag}$ &  & $-$0.15$^{\dag}$ & 07497$-$0321 & 15.1 \\
$J$07531683$-$1129311 & 5.768 & 1.148 & 0.716 & 111 & (230.357+08.143) &  & 12.7$^{\dag}$ &  & $-$0.166$^{\dag}$ & 07509$-$1121 & 0.9 \\ 
$J$07554019$-$2838544 & 2.581 & 0.976 & 0.475 & 111 & G245.4381$-$00.1478 & 3.0 & 84.55 & 0.064 & $-$0.018 & 07536$-$2830 & 3.2 \\ 
$J$07585240$-$0122349 & 3.204 & 1.142 & 0.413 & 111 & (222.051+14.305) &  & 9.3$^{\dag}$ &  & $-$0.19$^{\dag}$ & 07563$-$0114 & 0.2 \\
$J$08003235$-$3559477 & 8.045 & 2.097 & 1.508 & 111 & G252.2454$-$03.1055 & 1.1 & 1.64 & 0.047 & 0.045 & 07586$-$3551 & 1.6 \\
$J$08004940$-$3655221 & 5.006 & 1.315 & 0.943 & 111 & G253.0650$-$03.5430 & 0.7 & 6.98 & 0.035 & $-$0.243 & 07589$-$3647 & 7.5 \\ 
$J$08020499$-$3811522 & 4.668 & 1.135 & 0.664 & 111 & G254.2826$-$04.0008 & 3.8 & 32.15 & 0.079 & 0.095 & 08002$-$3803 & 7.1 \\ 
$J$08031918$-$3138009 & 4.441 & 0.831 & 0.645 & 111 & G248.8462$-$00.3074 & 0.4 & 4.94 & 0.013 & $-$0.206 & 08013$-$3129 & 2.6 \\ 
$J$08043072$-$0307483 & 5.252 & 1.735 & 1.225 & 111 & (224.340+14.695) &  & 6.7$^{\dag}$ &  & $-$0.192$^{\dag}$ & 08019$-$0259 & 2.1 \\ 
$J$08102688$-$3914152 &10.157 & 2.409 & 3.266 & 111 & G256.0388$-$03.1799 & 1.8 & 29.12 & 0.099 & $-$0.149 & 08086$-$3905 & 3.0 \\ 
$J$08104779$-$3520442 & 4.242 & 1.666 & 1.063 & 111 & G252.8129$-$00.9980 & 1.7 & 23.79 & 0.118 & 0.020 & 08089$-$3511 & 3.0 \\ 
$J$08105244$-$3515260 & 4.887 & 1.244 & 0.626 & 111 & G252.7476$-$00.9362 & 0.8 & 12.36 & $-$0.043 & $-$0.020 & 08089$-$3506 & 3.0 \\ 
$J$08121082$-$2343485 & 4.098 & 0.810 & 0.577 & 111 & (243.237+05.603) &  & 10.8$^{\dag}$ &  & $-$0.118$^{\dag}$ & 08100$-$2334 & 6.0 \\ 
$J$08141230$-$4142291 & 3.782 & 1.416 & 1.199 & 111 & G258.5012$-$03.9346 & 2.5 & 129.20 & 0.133 & $-$0.066 & 08124$-$4133 & 2.5 \\ 
$J$08144298$-$3233047 & 8.439 & 2.777 & 2.173 & 111 & G250.9283$+$01.2198 & 0.4 & 9.41 & 0.110 & 0.048 & 08127$-$3223 & 3.4 \\
$J$08160288$-$3536539 & 9.296 & 2.632 & 1.969 & 111 & G253.6280$-$00.2553 & 1.1 & 1.62 & 0.087 & 0.153 & 08141$-$3527 & 2.6 \\
$J$08191830$-$2144143 &13.441 & 0.225 & 3.499 &   1 & (242.465+08.069) &  & 120.0$^{\dag}$ &  & 0.031$^{\dag}$ & 08171$-$2134 & 7.1 \\ 
$J$08200755$-$2616323 & 4.526 & 0.863 & 0.152 & 111 & (246.369+05.699) &  & 3.6$^{\dag}$ &  & $-$0.160$^{\dag}$ & 08180$-$2607 & 1.1 \\ 
$J$08214679$-$1346410 &12.316 & 2.564 & 3.665 &  11 & (236.008$+$12.907) &  & 3.2$^{\dag}$ &  & $-$0.18$^{\dag}$ & 08194$-$1337 & 0.4 \\
$J$08221114$-$2537546 & 1.284 & 0.928 & 0.336 & 111 & (246.094+06.444) &  & 44.8$^{\dag}$ &  & $-$0.183$^{\dag}$ & 08200$-$2528 & 0.9 \\ 
$J$08255320$-$3333507 & 3.417 & 1.179 & 0.282 & 111 & G253.0888$+$02.5758 & 1.9 & 15.14 & 0.031 & $-$0.141 & 08239$-$3323 & 1.4 \\ 
$J$08293488$-$3836214 & 7.915 & 0.146 & 0.364 & 111 & G257.6236$+$00.2459 & 1.1 & 1.73 & 0.035 & 0.181 & 08277$-$3826 & 4.1 \\ 
$J$08333853$-$3707051 & 7.026 & 2.089 & 1.318 & 111 & G256.8978$+$01.7722 & 0.3 & 1.65 & $-$0.007 & 0.062 & 08317$-$3656 & 4.2 \\
$J$08362321$-$4057172 & 9.263 & 3.536 & 3.154 & 111 & G260.2896$-$00.0992 & 0.4 & 5.38 & 0.071 & $-$0.234 & 08345$-$4046 & 17.4 \\ 
$J$08392931$-$4013441 & 8.818 & 0.993 & 0.691 & 111 & G260.0693$+$00.8090 & 1.5 & 1.79 & 0.217 & 0.100 & 08376$-$4003 & 8.9 \\ 
$J$08400691$-$0813472 & 3.839 & 0.976 & 0.794 & 111 & (233.675$+$19.690) &  & 12.8$^{\dag}$ &  & $-$0.20$^{\dag}$ & 08376$-$0803 & 3.0 \\
$J$08451851$+$1420341 &12.379 & 1.092 & 0.969 & 111 & (212.266$+$31.598) &  &  &  &  &  &  \\
$J$08595840$-$3828491 & 7.108 & 1.826 & 1.215 & 111 & (261.218+04.982)    &  & 4.1$^{\dag}$ &  & $-$0.052$^{\dag}$ & 08580$-$3817 & 1.2 \\ 
$J$09045184$-$2810357 & 4.677 & 1.292 & 0.962 &     & (253.986+12.477) &  & 12.8$^{\dag}$ &  & $-$0.058$^{\dag}$ & 09027$-$2758 &  \\ 
$J$09081014$-$2819103 & 6.949 & 1.070 & 1.111 &     & (254.583+12.936)    &  & 3.8$^{\dag}$ &  & $-$0.174$^{\dag}$ & 09060$-$2807 & 7.8 \\ 
$J$09220626$-$2934129 & 4.231 & 1.309 & 1.125 & 111 & (257.642+14.358) &  & 33.5$^{\dag}$ &  & $-$0.181$^{\dag}$ & 09199$-$2921 & 3.7 \\ 
$J$09322353$+$1146033 & 9.589 & 1.167 & 1.184 & 111 & (221.069$+$40.982) &  & 2.0$^{\dag}$ &  &  0.17$^{\dag}$ & 09296$+$1159 & 4.1 \\
$J$10255751$-$0730506 & 3.364 & 1.061 & 0.593 & 111 & G252.1851$+$40.6053 & 0.8 & 12.33 & $-$0.084 & $-$0.216 &  &  \\
$J$10345603$-$0020334 & 3.699 & 1.045 & 0.409 & 111 & G247.2370$+$47.2220 & 3.5 & 2.95 & $-$0.208 & $-$0.237 &  &  \\
$J$10351922$-$0237477 & 3.616 & 0.918 & 0.312 & 111 & G249.7395$+$45.7157 & 3.0 & 1.81 & $-$0.191 &  ---  &  &  \\
$J$10453865$-$0441563 & 3.897 & 0.828 & 0.423 & 111 & G254.4673$+$46.0008 & 0.8 & 1.98 & $-$0.099 &  ---  & 10431$-$0426 & 8.9 \\
$J$10484056$-$0157319 & 1.749 & 0.756 & 0.233 & 111 & G252.5530$+$48.5308 & 3.7 & 6.18 & $-$0.327 & $-$0.506 &  &  \\
$J$10484663$+$0839579 & 1.706 & 0.997 & 0.397 & 111 & G239.6370$+$55.6395 & 1.1 & 26.27 & $-$0.014 & $-$0.200 &  &  \\
$J$10505517$+$0429583 & 4.054 & 0.814 & 0.489 & 111 & G245.8008$+$53.4319 & 2.1 & 0.96 & $-$0.217 &  ---  &  &  \\
$J$10523610$-$0012060 & 2.730 & 0.812 & 0.271 & 111 & G251.7823$+$50.4781 & 3.7 & 2.36 & $-$0.354 &  ---  & 10500$+$0003 & 3.5 \\
$J$10524541$+$0206444 & 2.926 & 1.015 & 0.178 & 111 & G249.2132$+$52.1467 & 1.0 & 2.60 & $-$0.293 &  ---  &  &  \\
$J$10533744$+$1342544 & 1.800 & 0.893 & 0.485 & 111 & G233.0233$+$59.4269 & 3.3 & 34.06 & $-$0.014 & $-$0.322 &  &  \\
$J$10560146$+$0611076 &$-$0.762 & 0.883 & 0.313 & 111 & G245.0506$+$55.4966 & 2.5 & 78.61 & $-$0.255 & $-$0.441 &  &  \\
$J$11064405$+$1744146 & 2.579 & 0.808 & 0.196 & 111 & G228.6984$+$64.1142 & 1.7 & 3.08 & $-$0.301 & $-$0.525 &  &  \\
$J$11085645$+$2015280 & 1.796 & 0.969 & 0.265 & 111 & G223.7528$+$65.6028 & 1.5 & 5.85 & $-$0.245 & $-$0.386 &  &  \\
$J$11103678$+$1118057 & 1.581 & 0.875 & 0.296 & 111 & G241.7906$+$61.5209 & 1.3 & 10.27 & $-$0.259 & $-$0.499 &  &  \\
$J$11151222$+$2305439 & $-$0.074 & 0.851 & 0.229 & 111 & G218.0959$+$67.8810 & 1.5 & 31.83 & $-$0.282 & $-$0.493 &  &  \\
$J$11353071$+$3452042 & $-$0.222 & 0.903 & 0.362 & 111 & G182.7804$+$72.0228 & 3.0 & 145.40 & 0.066 & $-$0.276 &  &  \\
$J$11392617$+$2743564 &13.036 & 1.971 & 2.047 & 111 & (206.611$+$74.026) &  &  &  &  &  &  \\
$J$11414026$+$3828293 & 5.078 & 0.696 & 0.516 & 111 & G170.6827$+$71.5176 & 2.2 & 2.78 & $-$0.134 & $-$0.345 & 11390$+$3845 & 9.0 \\
$J$11460103$+$3255584 & 3.143 & 1.018 & 0.499 & 111 & G186.6680$+$74.7197 & 1.7 & 2.02 & $-$0.322 & $-$0.215 &  &  \\
$J$11543774$+$3708068 & 2.700 & 0.851 & 0.474 & 111 & G169.5450$+$74.3872 & 0.8 & 5.99 & $-$0.125 & $-$0.185 &  &  \\
$J$12160755$+$4039367 & 1.644 & 0.896 & 0.065 & 111 & G148.9833$+$74.6315 & 6.2 & 6.59 & $-$0.371 & $-$0.387 &  &  \\
$J$12194870$+$4859028 & 1.042 & 0.803 & 0.235 & 111 & G136.4621$+$67.3044 & 2.4 & 10.53 & $-$0.333 & $-$0.480 & 12173$+$4915 & 8.2 \\
$J$13120152$+$5622487 & 1.853 & 0.982 & 0.592 & 111 & G117.1393$+$60.5156 & 1.6 & 15.13 & $-$0.122 & $-$0.258 & 13099$+$5638 & 3.8 \\
$J$13122380$+$0051472 &12.650 & 1.939 & 2.360 &  11 & (314.640$+$63.257) &  &  &  &  &  &  \\
$J$13151180$+$4215593 & 2.953 & 0.954 & 0.330 & 111 & G106.6951$+$74.1043 & 0.5 & 4.40 & $-$0.193 & $-$0.403 & 13129$+$4231 & 3.6 \\
$J$13330290$-$2317496 &13.442 & 1.857 & 1.100 & 111 & (315.181$+$38.583) &  &  &  &  &  &  \\
$J$14165935$-$1626201 & 0.568 & 0.961 & 0.385 & 111 & (330.886$+$41.742) &  &  & 63.5$^{\dag}$ & $-$0.27$^{\dag}$ & 14142$-$1612 & 0.5 \\
$J$14280928$-$3300034 & 5.830 & 1.398 & 1.452 & 111 & (325.327$+$25.630) &  &  & 34.5$^{\dag}$ & $-$0.18$^{\dag}$ & 14251$-$3246 & 5.6 \\
%  position IRAS f12 was shiftered for above two  
$J$14572697$+$0516034 &11.438 & 1.566 & 1.238 & 111 & (002.520$+$52.890) &  &  &  &  &  &  \\
$J$14573501$+$6555572 & $-$0.957 & 0.883 & 0.183 & 111 & G104.8717$+$46.5257 & 1.2 & 85.32 & $-$0.267 & $-$0.468 & 14567$+$6607 & 3.0 \\
$J$15132577$-$1543595 & 8.573 & 1.064 & 1.065 & 111 & (345.966$+$35.014) &  & 6.1$^{\dag}$  &  & 0.16$^{\dag}$ & 15106$-$1532  & 4.3 \\
$J$15303981$+$4651311 & 3.113 & 0.963 & 0.486 & 111 & G076.0462$+$53.1519 & 1.4 & 2.36 &  ---  &  ---  & 15290$+$4701 & 1.3 \\
$J$15331652$-$1519350 & 2.580 & 0.930 & 0.549 & 111 & (350.613$+$32.178) &  &  15.9$^{\dag}$ &  & $-$0.44$^{\dag}$ & 15304$-$1509  & 0.4 \\
$J$15332161$-$2711031 & 2.116 & 0.929 & 0.590 & 111 & (341.854$+$23.195) &  &  34.3$^{\dag}$ &  & $-$0.42$^{\dag}$ & 15303$-$2700  & 3.2 \\
$J$15352130$-$2356492 & 4.553 & 0.753 & 0.518 & 111 & (344.498$+$25.403) &  &   5.6$^{\dag}$ &  & $-$0.34$^{\dag}$ & 15323$-$2346  & 6.5 \\
$J$15463127$-$2107395 & 3.831 & 0.841 & 0.501 & 111 & (348.712$+$25.792) &  &   6.8$^{\dag}$ &  & $-$0.39$^{\dag}$ & 15436$-$2058  & 1.3 \\
$J$15553694$-$2908555 & 3.113 & 0.991 & 0.309 & 111 & (344.461$+$18.506) &  &   5.4$^{\dag}$ &  & $-$0.29$^{\dag}$ & 15525$-$2900  & 8.4 \\
$J$16015727$-$3846475 & 3.347 & 0.902 & 0.985 & 111 & (338.785$+$10.485) &  &  18.9$^{\dag}$ &  & $-$0.27$^{\dag}$ & 15586$-$3838  & 1.5 \\
$J$16055729$-$2747309 & 5.320 & 1.102 & 0.642 & 111 & (347.178$+$17.924) &  &   6.1$^{\dag}$ &  & $-$0.13$^{\dag}$ & 16028$-$2739  & 2.3 \\
$J$16062376$-$3753547 & 2.969 & 1.250 & 0.399 & 111 & (340.044$+$10.548) &  &   8.0$^{\dag}$ &  & $-$0.28$^{\dag}$ & 16030$-$3745  & 8.5 \\
$J$16075796$-$2040087 & 7.808 & 1.756 & 1.497 & 111 & (352.951$+$22.576) &  &   1.5$^{\dag}$ &  &  0.18$^{\dag}$ & 16050$-$2032 & 2.9 \\
$J$16080176$-$3157131 & 4.659 & 0.900 & 0.630 & 111 & (344.484$+$14.632) &  &   8.0$^{\dag}$ &  & $-$0.29$^{\dag}$ & 16048$-$3149  & 4.2 \\
$J$16141835$-$3529559 & 4.322 & 1.350 & 0.884 & 111 & (342.900$+$11.185) &  &   9.9$^{\dag}$ &  & $-$0.24$^{\dag}$ & 16110$-$3522  & 1.8 \\
$J$16203527$-$3209370 & 5.690 & 1.492 & 1.102 & 111 & (346.265$+$12.601) &  &  12.8$^{\dag}$ &  & $-$0.13$^{\dag}$ & 16173$-$3202  & 0.5 \\
% J16322460$-$1312013 & 4.132 & 0.800 & 0.604 & 111 & (003.227$+$22.945) &  &   9.9$^{\dag}$ &  & $-$0.22$^{\dag}$ & 16296$-$1305 & 4.0 \\ matsunaga obj.
$J$16324854$-$2623062 & 3.649 & 1.087 & 0.676 & 111 & (352.502$+$14.521) &  &  16.1$^{\dag}$ &  & $-$0.36$^{\dag}$ & 16297$-$2616  & 4.7 \\
$J$16381308$-$2834098 & 3.029 & 1.204 & 0.553 & 111 & (351.602$+$12.188) &  &  10.1$^{\dag}$ &  & $-$0.42$^{\dag}$ & 16350$-$2828  & 7.4 \\
$J$16395065$-$2406083 & 3.691 & 1.486 & 0.828 & 111 & (355.366$+$14.776) &  &  10.1$^{\dag}$ &  & $-$0.39$^{\dag}$ & 16368$-$2400  & 1.8 \\
$J$16432728$-$1412001 & 8.645 & 2.967 & 2.566 & 111 & (004.102$+$20.200) &  &  25.7$^{\dag}$ &  & $-$0.28$^{\dag}$ & 16406$-$1406  & 0.8 \\
$J$16462440$-$2609490 & 7.217 & 1.429 & 1.063 & 111 & (354.685$+$12.323) &  &   3.4$^{\dag}$ &  & $-$0.07$^{\dag}$ & 16433$-$2604  & 8.2 \\
$J$16465797$+$7931489 &13.927 & 1.636 & 1.276 & 111 &(112.345$+$32.139)  &  &  &  &  &  &  \\
$J$16521293$-$1257016 & 1.973 & 1.187 & 0.787 & 111 & (006.502$+$19.204) &  & 84.2$^{\dag}$ &  & $-$0.28$^{\dag}$ & 16494$-$1252 & 1.4 \\
$J$16543110$-$0733376 & 3.008 & 1.371 & 0.512 & 111 & (011.601$+$21.766) &  & 11.1$^{\dag}$ &  & $-$0.28$^{\dag}$ & 16518$-$0728 & 1.1 \\
$J$17001324$-$1037003 & 3.607 & 1.418 & 1.023 & 111 & (009.710$+$18.906) &  & 89.6$^{\dag}$ &  & $-$0.24$^{\dag}$ & 16574$-$1032 & 1.6 \\
$J$17030696$-$2033255 & 2.327 & 1.243 & 0.648 & 111 & (001.632$+$12.665) &  & 45.5$^{\dag}$ &  & $-$0.16$^{\dag}$ & 17001$-$2029  & 5.3 \\
$J$17040479$-$1128350 & 4.483 & 0.877 & 0.540 & 111 & (009.508$+$17.642) &  &  6.3$^{\dag}$ &  & $-$0.22$^{\dag}$ & 17013$-$1124 & 4.4 \\
$J$17050065$-$2712574 & 4.376 & 0.971 & 0.733 & 111 & (356.418$+$08.391) &  &  7.2$^{\dag}$ &  & $-$0.37$^{\dag}$ & 17018$-$2708  & 3.5 \\
$J$17055212$-$2550378 & 6.710 & 1.511 & 1.147 & 111 & (357.652$+$09.049) &  & 11.8$^{\dag}$ &  & $-$0.10$^{\dag}$ & 17027$-$2546  & 4.3 \\
$J$17061081$-$1028590 & 2.485 & 1.201 & 0.536 & 111 & (010.677$+$17.757) &  & 22.6$^{\dag}$ &  & $-$0.22$^{\dag}$ & 17034$-$1024 & 3.9 \\
$J$17121537$-$1637006 & 5.387 & 1.367 & 0.896 & 111 & (006.219$+$13.136) &  & 10.3$^{\dag}$ &  & $-$0.13$^{\dag}$ & 17093$-$1633  & 7.8 \\
$J$17272810$-$3047542 & 4.554 & 1.450 & 0.842 & 111 & G356.3125$+$02.3153 & 0.5 & 6.32 & 0.059 & $-$0.294 & 17242$-$3045 & 4.7 \\
$J$17280279$-$3039095 & 7.553 & 2.787 & 1.636 & 200 & G356.5031$+$02.2926  & 3.7 & 4.84 & 0.069 & 0.018 & 17248$-$3036  & 23.2 \\
$J$17310332$-$2633475 &10.006 & 2.772 & 3.133 &  11 & G000.2871$+$03.9915  & 1.5 & 7.14 & 0.099 & 0.036 & 17279$-$2631  & 2.1 \\
$J$17334246$-$2633545 & 6.692 & 2.697 & 1.820 & 111 & G000.6088$+$03.4930  & 2.9 & 7.45 & 0.050 & $-$0.160 & 17305$-$2631  & 11.4 \\
$J$17335931$-$2659216 & 7.963 & 3.603 & 2.344 & 200 & G000.2854$+$03.2107  & 2.7 & 7.70 & 0.084 & $-$0.034 & 17308$-$2657  & 1.8 \\
$J$17365144$-$2516262 & 5.780 & 2.156 & 1.273 & 111 & G002.0815$+$03.5905  & 3.5 & 11.77 & 0.100 & $-$0.054 & 17337$-$2514  & 1.9 \\
$J$17365757$-$2418066 & 8.403 & 2.066 & 2.243 &  11 & G002.9167$+$04.0899  & 0.4 & 8.56 & 0.150 & $-$0.086 & 17339$-$2416  & 4.8 \\
$J$17373815$-$2557269 & 4.366 & 1.513 & 0.827 & 111 & G001.5967$+$03.0773  & 4.3 & 7.48 & 0.043 & $-$0.343 & 17345$-$2555  & 2.4 \\
$J$17385962$-$2140226 & 2.366 & 1.064 & 0.434 & 111 & (005.401+05.089) &  & 13.1$^{\dag}$ &  & $-$0.28$^{\dag}$ & 17359$-$2138  & 6.0 \\
$J$17394268$-$2134239 & 6.476 & 2.737 & 1.928 & 111 & G005.5741$+$04.9999  & 0.2 & 13.10 & 0.023 & $-$0.057 & 17367$-$2132  & 8.6 \\
$J$17415458$-$2047055 & 2.787 & 1.629 & 0.912 & 111 & G006.5177$+$04.9771  & 1.3 & 69.95 & 0.036 & $-$0.014 & 17389$-$2045  & 13.6 \\
$J$17431835$-$2109031 & 5.984 & 1.645 & 1.181 & 111 & G006.3750$+$04.5082  & 1.0 & 7.52 & 0.010 & $-$0.097 & 17403$-$2107  & 15.4 \\
$J$17441045$-$2215239 & 5.583 & 2.269 & 1.458 & 111 & G005.5338$+$03.7601  & 1.0 & 13.29 & 0.077 & $-$0.053 & 17411$-$2214  & 22.4 \\
$J$17454035$-$2223291 & 6.192 & 2.127 & 1.764 & 111 & G005.5987$+$03.3939  & 1.5 & 20.23 & 0.078 & $-$0.042 & 17426$-$2222  & 2.6 \\
$J$17472779$-$2058089 & 4.126 & 1.250 & 0.874 & 111 & G007.0341$+$03.7721  & 2.9 & 16.45 & $-$0.015 & $-$0.287 & 17444$-$2057  & 22.1 \\
$J$17532342$-$1902545 & 5.360 & 1.650 & 1.148 & 111 & G009.4014$+$03.5536  & 0.5 & 7.41 & 0.044 & $-$0.075 & 17504$-$1902  & 2.8 \\
$J$17551128$-$1852359 & 4.132 & 1.521 & 0.836 & 111 & G009.7645$+$03.2730  & 0.2 & 7.22 & 0.032 & $-$0.221 & 17522$-$1852  & 6.6 \\
$J$17555714$-$1531531 & 4.261 & 1.194 & 0.783 & 111 & (012.760+04.789) &  & 14.6$^{\dag}$ &  & $-$0.27$^{\dag}$ & 17530$-$1531  & 2.9 \\
$J$17572314$-$1802456 & 3.546 & 1.198 & 0.733 & 111 & G010.7465$+$03.2368  & 3.4 & 11.31 & 0.003 & $-$0.179 & 17544$-$1802  & 4.3 \\
$J$17573605$-$1825517 & 6.836 & 2.321 & 1.496 &  11 & G010.4376$+$03.0008  & 4.3 & 8.44 & 0.070 & $-$0.131 & 17546$-$1825  & 6.8 \\
$J$17593665$-$1735346 & 9.072 & 1.206 & 2.331 &  11 & G011.4038$+$03.0029  & 2.1 & 7.87 & 0.056 & 0.006 & 17566$-$1735  & 14.0 \\
$J$18001195$-$2947267 & 5.376 & 1.850 & 1.247 & 111 & G000.8772$-$03.1703  & 1.0 & 10.12 & 0.042 & 0.085 & 17570$-$2947  & 2.5 \\
$J$18004498$-$1700346 & 3.827 & 1.266 & 0.838 & 111 & G012.0459$+$03.0552  & 2.1 & 31.42 & $-$0.052 & $-$0.084 & 17578$-$1700  & 2.3 \\
$J$18014609$-$2651329 & 6.806 & 2.020 & 1.305 & 111 & G003.5997$-$02.0222 & 1.5 & 5.21 & 0.061 & 0.019 & 17586$-$2651 & 7.6 \\
$J$18035617$-$1523263 & 5.065 & 1.251 & 0.888 & 111 & G013.8342$+$03.1845  & 2.3 & 7.14 & $-$0.031 & $-$0.155 & 18010$-$1523  & 3.0 \\
$J$18083501$-$2609029 & 7.711 & 2.999 & 1.979 & 111 & G004.9634$-$03.0070  & 1.1 & 7.50 & 0.047 & 0.001 & 18054$-$2609  & 3.1 \\
$J$18085198$-$2616210 & 2.540 & 2.019 & 0.935 & 111 & G004.8872$-$03.1215  & 1.8 & 80.42 & $-$0.006 & $-$0.201 & 18057$-$2616  & 4.6 \\
$J$18100465$-$2559418 & 4.709 & 1.206 & 0.742 & 111 & G005.2620$-$03.2259  & 0.9 & 8.85 & $-$0.018 & $-$0.168 & 18069$-$2600  & 4.0 \\
$J$18111148$-$2705565 & 3.231 & 1.325 & 0.622 & 111 & G004.4104$-$03.9736  & 1.3 & 8.63 & $-$0.017 & $-$0.377 & 18080$-$2706  & 8.4 \\
$J$18111163$-$2630028 & 2.442 & 1.676 & 0.595 & 111 & G004.9375$-$03.6882  & 1.4 & 19.55 & 0.061 & $-$0.275 &  &  \\
$J$18121417$-$2243588 & 6.173 & 1.679 & 1.037 & 111 & G008.3630$-$02.0909 & 0.6 & 1.32 & 0.031 &  ---  & 18092$-$2244 & 1.3 \\
$J$18125638$-$2434279 & 4.023 & 1.427 & 0.994 & 111 & G006.8215$-$03.1136  & 1.3 & 24.58 & $-$0.009 & $-$0.141 & 18098$-$2435  & 1.8 \\
$J$18130340$-$2451495 & 2.778 & 1.361 & 0.684 & 111 & G006.5792$-$03.2749  & 1.2 & 23.30 & 0.049 & $-$0.306 & 18099$-$2452  & 5.2 \\
$J$18131385$-$1028218 & 2.611 & 1.359 & 0.713 & 111 & G019.2438$+$03.5743  & 0.6 & 13.11 & $-$0.030 & $-$0.151 & 18104$-$1029  & 1.8 \\
$J$18135525$-$1047054 & 4.318 & 1.564 & 0.933 & 111 & G019.0495$+$03.2766  & 0.4 & 21.94 & 0.011 & $-$0.169 & 18111$-$1048  & 1.0 \\
$J$18144245$-$2355098 & 4.680 & 1.066 & 0.701 & 111 & G007.5906$-$03.1560  & 1.9 & 7.02 & $-$0.031 & $-$0.240 & 18116$-$2356  & 3.7 \\
$J$18182505$-$0825596 & 5.086 & 1.507 & 1.002 & 111 & G021.6502$+$03.4141 & 4.1 & 7.084 &  0.072 & $-$0.193 & 18156$-$0827 &  9.0  \\
$J$18183077$-$2228418 & 6.296 & 1.781 & 1.171 & 111 & G009.2762$-$03.2445  & 0.4 & 8.07 & 0.032 & $-$0.136 & 18154$-$2229  & 2.9 \\
$J$18183625$-$0812320 & 6.438 & 2.459 & 1.600 & 111 & G021.8707$+$03.4771  & 2.7 & 13.16 & 0.098 & $-$0.030 & 18158$-$0813  & 5.1 \\
$J$18192924$-$2302044 & 4.488 & 1.082 & 0.790 & 111 & G008.8901$-$03.7045  & 1.0 & 12.09 & $-$0.033 & $-$0.228 & 18164$-$2303  & 1.2 \\
$J$18194627$-$2352057 & 5.798 & 1.332 & 1.200 & 111 & G008.1828$-$04.1522  & 1.8 & 12.21 & 0.047 & $-$0.107 & 18166$-$2353  & 35.7 \\
$J$18202016$-$2303504 & 5.534 & 1.978 & 1.515 & 111 & G008.9558$-$03.8905  & 0.8 & 48.47 & 0.042 & $-$0.103 & 18172$-$2305  & 12.5 \\
$J$18223070$-$2041121 & 7.284 & 2.980 & 2.027 & 111 & G011.2983$-$03.2262 & 2.4 & 7.432 &  0.126 &  0.001 & 18195$-$2042 &  8.1  \\
$J$18231258$-$2100114 & 3.665 & 1.283 & 0.648 & 111 & G011.0941$-$03.5183  & 3.8 & 23.74 & $-$0.040 & $-$0.198 & 18202$-$2101  & 4.6 \\
$J$18252822$-$2205007 & 3.508 & 1.378 & 0.705 & 111 & G010.3785$-$04.4838  & 2.0 & 14.38 & 0.001 & $-$0.124 & 18224$-$2206  & 5.5 \\
$J$18253701$-$2153267 & 5.235 & 1.451 & 1.213 & 111 & G010.5657$-$04.4249  & 1.9 & 22.38 & $-$0.009 & $-$0.123 & 18226$-$2155  & 6.0 \\
$J$18263203$-$0443370 & 5.962 & 2.412 & 1.813 & 111 & G025.8761$+$03.3593  & 3.9 & 15.60 & 0.041 & $-$0.020 & 18238$-$0445  & 4.4 \\
$J$18264589$-$1925293 & 5.731 & 1.691 & 1.217 & 111 & G012.8823$-$03.5242 & 2.4 & 7.677 & $-$0.011 & $-$0.059 & 18238$-$1927 &  6.1  \\
$J$18270303$-$2014544 & 4.744 & 1.587 & 0.958 & 111 & G012.1821$-$03.9649 & 5.4 & 8.020 & $-$0.056 & $-$0.168 & 18240$-$2016 &  3.8  \\
$J$18272475$-$0357552 & 4.916 & 2.219 & 1.343 & 111 & G026.6530$+$03.5176  & 4.9 & 19.48 & 0.030 & $-$0.102 & 18247$-$0359  & 9.8 \\
$J$18272645$-$0422462 & 5.385 & 1.791 & 1.227 & 111 & G026.2894$+$03.3194 & 5.1 & 8.601 & $-$0.006 & $-$0.159 & 18247$-$0424 &  4.3  \\
$J$18273952$-$0349520 & 3.041 & 1.740 & 1.346 & 111 & G026.8015$+$03.5262  & 0.4 & 124.70 & $-$0.054 & $-$0.038 & 18250$-$0351  & 11.7 \\
$J$18281254$-$0417486 & 4.246 & 1.634 & 1.033 & 111 & G026.4509$+$03.1885 & 3.2 & 7.349 & $-$0.056 & $-$0.166 & 18255$-$0419 & 26.2  \\
$J$18300605$-$1801423 & 7.813 & 2.318 & 1.727 & 111 & G014.4884$-$03.5803 & 1.0 & 7.672 &  0.039 & $-$0.181 & 18271$-$1803 &  6.2  \\
$J$18325074$-$1702485 & 5.310 & 1.661 & 1.254 & 111 & G015.6638$-$03.7108  & 2.2 & 27.75 & 0.362 & 0.286 & 18299$-$1705  & 3.5 \\
$J$18343099$-$0025046 & 5.477 & 2.503 & 1.403 & 111 & G030.6269$+$03.5729  & 2.7 & 12.22 & 0.083 & $-$0.153 & 18319$-$0027  & 9.3 \\
$J$18350137$-$1545026 & 4.390 & 1.561 & 1.026 & 111 & G017.0584$-$03.5821  & 3.6 & 17.55 & $-$0.038 & $-$0.105 & 18321$-$1547  & 10.8 \\
$J$18364067$+$0008011 & 6.032 & 2.618 & 1.667 & 111 & G031.3652$+$03.3445  & 4.8 & 9.94 & 0.071 & $-$0.028 & 18341$+$0005  & 4.5 \\
$J$18364919$-$1351561 & 3.600 & 1.196 & 0.588 & 111 & G018.9358$-$03.1069  & 0.5 & 10.50 & $-$0.082 & $-$0.268 & 18339$-$1354  & 8.5 \\
$J$18380663$+$0229591 & 5.501 & 1.735 & 1.079 & 111 & G033.6401$+$04.1048 & 4.1 & 8.951 &  0.033 & $-$0.087 & 18355$+$0227 & 16.5  \\
$J$18393585$-$1231005 & 4.323 & 1.642 & 0.940 & 111 & G020.4463$-$03.0929  & 1.4 & 21.92 & 0.026 & $-$0.112 & 18367$-$1233  & 3.1 \\
$J$18425242$-$1210401 & 4.826 & 1.992 & 1.381 & 111 & G021.1129$-$03.6518  & 2.9 & 21.59 & 0.056 & $-$0.168 & 18400$-$1213  & 9.7 \\
$J$18451857$-$1010551 & 4.237 & 1.580 & 0.847 & 111 & G023.1669$-$03.2781  & 0.3 & 17.79 & 0.058 & $-$0.110 & 18425$-$1014  & 1.0 \\
$J$18454730$+$0527211 & 4.496 & 1.395 & 0.805 & 111 & (037.152+03.738) &  & 14.37 &  & $-$0.172 & 18433$+$0524  & 4.4 \\
$J$18455342$-$1203361 & 5.906 & 2.616 & 1.909 & 111 & G021.5527$-$04.2557  & 2.8 & 13.72 & 0.030 & $-$0.077 & 18430$-$1206  & 3.1 \\
$J$18470154$-$0228028 &13.569 & 0.957 & 0.534 & 111 & (030.233$-$00.144) &  & 14.4$^{\dag}$ &  & $-$0.17$^{\dag}$ & 18443$-$0231  & 50.2 \\
$J$18475335$-$0919102 & 4.028 & 2.060 & 1.413 & 111 & G024.2258$-$03.4534  & 1.0 & 58.68 & 0.048 & $-$0.137 & 18450$-$0922  & 51.5 \\
$J$18475454$-$0821287 & 3.076 & 1.580 & 0.881 & 111 & G025.0860$-$03.0226  & 2.3 & 55.21 & 0.011 & $-$0.119 & 18451$-$0824  & 2.9 \\
$J$18484390$-$1141297 & 3.444 & 1.458 & 0.800 & 111 & G022.1971$-$04.7105  & 3.6 & 24.65 & 0.002 & $-$0.222 & 18459$-$1144  & 3.7 \\
$J$18492153$-$0944574 & 2.884 & 1.215 & 0.490 & 111 & G024.0057$-$03.9713 & 0.4 & 7.542 & $-$0.082 & $-$0.336 & 18466$-$0948 &  7.4  \\
$J$18492433$+$0835397 & 1.964 & 1.089 & 0.484 & 111 & (040.365+04.356) &  & 16.0$^{\dag}$ &  & $-$0.37$^{\dag}$ & 18470$+$0832  & 2.3 \\
$J$18495125$-$0939299 & 3.244 & 1.581 & 0.757 & 111 & G024.1425$-$04.0390  & 0.2 & 16.70 & 0.043 & $-$0.331 & 18471$-$0942  & 27.9 \\
$J$18495464$+$0930071 & 6.953 & 2.877 & 2.716 & 111 & G041.2340$+$04.6520  & 4.6 & 208.60 & 0.060 & $-$0.272 & 18475$+$0926  & 1.8 \\
$J$18500474$+$0559286 & 5.245 & 2.466 & 1.713 & 111 & G038.1146$+$03.0292  & 0.5 & 20.15 & 0.118 & $-$0.043 & 18476$+$0555  & 4.9 \\
$J$18503766$+$0409088 & 9.973 & 2.659 & 3.454 & 111 & G036.5373$+$02.0723 & 3.3 & 5.04 & 0.146 & 0.121 & 18481$+$0405 & 6.5 \\
$J$18530277$+$0916373 & 4.961 & 1.818 & 1.308 & 111 & G041.3824$+$03.8617 & 1.7 & 7.308 &  0.092 & $-$0.012 & 18506$+$0912 &  4.8  \\
$J$18532358$-$2620122 & 3.235 & 1.103 & 0.511 & 111 & (009.341$-$12.070) &  & 11.3$^{\dag}$ &  & $-$0.07$^{\dag}$ & 18502$-$2623  & 4.5 \\
$J$18541840$-$0648564 & 3.987 & 1.152 & 0.826 & 111 & G027.1835$-$03.7372  & 2.0 & 18.83 & $-$0.016 & $-$0.301 & 18516$-$0652  & 3.2 \\
$J$18542609$+$1018031 & 4.968 & 1.483 & 1.035 & 111 & G042.4531$+$04.0195 & 1.8 & 6.645 &  0.005 & $-$0.035 & 18520$+$1014 &  7.8  \\
$J$18550975$+$0956101 & 5.365 & 1.893 & 1.337 & 111 & G042.2089$+$03.6940 & 2.1 & 8.881 & $-$0.101 & $-$0.437 & 18527$+$0952 &  2.3  \\
$J$18551284$+$1041470 & 2.985 & 1.276 & 0.661 & 111 & G042.8937$+$04.0266  & 1.3 & 12.81 & $-$0.046 & $-$0.233 & 18528$+$1037  & 5.7 \\
$J$18575369$-$0556101 & 4.134 & 0.954 & 0.646 & 111 & G028.3739$-$04.1339 & 1.6 & 8.642 &  0.019 & $-$0.039 & 18552$-$0600 &  0.4  \\
$J$18585052$-$0259278 & 6.587 & 3.561 & 2.442 & 111 & G031.1112$-$03.0097  & 1.5 & 13.61 & 0.140 & 0.087 & 18562$-$0303  & 5.2 \\
$J$18590806$+$1051001 & 4.654 & 1.777 & 1.118 & 111 & G043.4681$+$03.2379  & 0.9 & 36.76 & 0.015 & $-$0.121 & 18567$+$1046  & 8.5 \\
$J$19012350$-$2726106 & 4.449 & 0.970 & 0.700 & 111 & (009.055$-$14.146) &  & 10.2$^{\dag}$ &  & $-$0.17$^{\dag}$ & 18582$-$2730  & 1.7 \\
$J$19012574$-$0529398 & 4.629 & 1.283 & 0.837 & 111 & G029.1672$-$04.7190  & 1.0 & 21.16 & 0.000 & $-$0.210 & 18587$-$0534  & 7.5 \\
$J$19014986$-$1910383 & 5.180 & 2.230 & 1.445 & 111 & (016.804$-$10.830) &  & 25.6$^{\dag}$ &  & $-$0.06$^{\dag}$ & 18588$-$1915  & 2.9 \\
$J$19022521$-$2037492 & 5.086 & 1.153 & 0.808 & 111 & (015.521$-$11.570) &  & 5.8$^{\dag}$ &  & $-$0.24$^{\dag}$ & 18594$-$2042 & 0.5 \\
$J$19040549$-$0320389 & 3.126 & 1.548 & 0.598 & 111 & G031.3916$-$04.3371 & 1.4 & 9.612 &  0.024 & $-$0.388 & 19014$-$0325 &  1.0  \\
$J$19061474$+$0002251 & 3.619 & 1.308 & 0.715 & 111 & G034.6580$-$03.2758  & 1.5 & 25.27 & $-$0.017 & $-$0.193 & 19036$-$0002  & 2.2 \\
$J$19085920$-$1510032 & 5.867 & 1.370 & 1.054 & 111 & (021.237$-$10.662) &  & 8.3$^{\dag}$ &  & $-$0.11$^{\dag}$ & 19061$-$1514 & 4.2 \\
$J$19123923$-$2341470 & 4.862 & 1.670 & 1.095 & 111 & (013.644$-$14.986) &  & 8.3$^{\dag}$ &  & $-$0.09$^{\dag}$ & 19096$-$2346 & 2.1 \\
$J$19135861$+$0007319 & 4.728 & 0.373 & 0.270 & 111 & G035.6204$-$04.9552  & 2.4 & 25.27 & 0.705 & 1.340 & 19114$+$0002  & 1.8 \\
$J$19150117$+$0348427 & 5.650 & 0.827 & 1.426 & 111 & G039.0217$-$03.4912  & 1.8 & 26.48 & 0.033 & $-$0.070 & 19125$+$0343  & 5.6 \\
$J$19173939$-$1322488 & 4.712 & 1.078 & 0.821 & 111 & (023.802$-$11.792) &  & 9.2$^{\dag}$ &  & $-$0.20$^{\dag}$ & 19148$-$1328 & 5.1 \\
$J$19221604$+$0506593 & 3.276 & 1.383 & 0.690 & 111 & G041.0209$-$04.4857  & 1.4 & 24.45 & $-$0.038 & $-$0.107 & 19198$+$0501  & 6.0 \\
$J$19222258$-$1418050 & 5.598 & 1.886 & 1.400 & 111 & (023.449$-$13.221) &  &  8.8$^{\dag}$ &  &  0.17$^{\dag}$ & 19195$-$1423 & 3.9 \\
$J$19235554$-$1302029 & 9.747 & 1.946 & 1.467 & 111 & (024.791$-$13.023) &  &  1.1$^{\dag}$ &  &  0.26$^{\dag}$ & 19211$-$1307 & 8.5 \\
$J$19291840$-$1916199 & 4.220 & 0.839 & 0.570 & 111 & (019.466$-$16.779) &  & 11.9$^{\dag}$ &  & $-$0.19$^{\dag}$ & 19263$-$1922  & 2.7 \\
$J$19302125$-$1232535 & 5.905 & 1.288 & 0.889 & 111 & (025.931$-$14.233) &  &  4.2$^{\dag}$ &  & $-$0.25$^{\dag}$ & 19275$-$1239 & 0.9 \\
$J$19310440$-$1640135 & 5.054 & 1.405 & 1.086 & 111 & (022.125$-$16.112) &  & 24.7$^{\dag}$ &  & $-$0.11$^{\dag}$ & 19281$-$1646  & 9.2 \\
$J$19465644$-$0822022 & 5.685 & 2.032 & 1.633 & 111 & (031.660$-$16.112) &  & 29.8$^{\dag}$ &  & $-$0.02$^{\dag}$ & 19442$-$0829 & 4.5 \\
$J$21471812$+$2532560 & 2.912 & 1.097 & 0.519 & 111 & G078.8031$-$21.1479 & 1.9 & 6.24 & $-$0.140 & $-$0.269 &  &  \\
$J$21552697$+$2342144 & 5.503 & 1.915 & 1.483 & 111 & G078.9105$-$23.7599 & 1.3 & 7.47 & $-$0.068 & $-$0.651 &  &  \\
$J$21582555$+$6343270 & 3.752 & 1.317 & 0.938 & 111 & G105.1364$+$07.0029 & 1.7 & 11.56 & 0.057 & $-$0.375 & 21570$+$6329 & 4.6 \\
$J$21594957$+$2356270 &$-$0.408& 1.015 & 0.372 & 111 & G079.8977$-$24.2547 & 1.1 & 66.58 & $-$0.233 & $-$0.474 &  &  \\
$J$22013668$+$6259263 & 4.605 & 1.012 & 0.551 & 111 & G104.9712$+$06.2029 & 1.3 & 2.15 & $-$0.064 & $-$0.365 & 22001$+$6244 & 3.0 \\
$J$22063830$+$2458144 & 2.089 & 0.985 & 0.419 & 111 & G081.9246$-$24.4909 & 0.4 & 8.15 & $-$0.178 & $-$0.336 & 22043$+$2443 & 5.0 \\
$J$22242842$+$1453433 & 4.067 & 0.408 & 0.590 & 111 & G078.1196$-$34.8903 & 0.9 & 0.80 & $-$0.280 &  ---  &  &  \\
$J$23164760$-$2723338 &11.462 & 3.529 & 2.475 & 111 & G026.7412$-$68.9975 & 2.5 & $-$0.64 &  ---  &  ---  &  &  \\
$J$23505380$-$3517479 & 3.183 & 0.997 & 0.391 & 111 & G356.9034$-$74.7216 & 1.7 & 5.67 & $-$0.062 & $-$0.177 &  &  \\
$J$23584412$-$3926599 & 0.165 & 0.970 & 0.636 & 111 & G341.2554$-$73.5111 & 1.3 & 289.00 & 0.052 & $-$0.187 &  &  \\

\end{longtable}

\tabcolsep 2pt
\begin{longtable}{lcrcccccccc}
\caption{Properties of the observed sources for dwarf galaxy member candidates.} %\label{tab:table3}
% \multicolumn{11}{c}{Table 3. Infrared properties of the observed sources}\\
\hline
2MASS name  & Group & $V_{GSR}^{SiO}$ & $\Lambda_{\odot}$ & $\beta_{\odot}$  & $K$   & $H-K$ & $A_K$ & $D^{\S}$ & $F_C$ & IRAS name \\
            &       & (km s$^{-1}$)     & (deg)   &  (deg)   & (mag) & (mag) &  (mag) & (kpc) & (Jy) &          \\
\hline 
\endfirsthead
\hline
2MASS name  & Group & $V_{GSR}^{SiO}$ & $\Lambda_{\odot}$ & $\beta_{\odot}$  & $K$   & $H-K$ & $A_K$ & $D^{\S}$ & $F_C$ & IRAS name \\
            &       & (km s$^{-1}$)     & (deg)   &  (deg)   & (mag) & (mag) &  (mag) & (kpc) & (Jy) &          \\
\hline
\endhead
\hline

\endfoot
\hline
% \multicolumn{12}{l}{$^{\dag}$ indicates IRAS 12 $\mu$m flux density in column $F_C$ and }\\
\multicolumn{10}{l}{$^{\S}$ P-M relation, $M_K=6.43$ at 8 kpc for P=450 days, was used.}\\
\multicolumn{10}{l}{$^{*}$ from \citet{mau05}.}\\
\endlastfoot
$J$02005614$+$0945356 & Sgr &         & 109.1 &$-$10.1 & 7.170  & 1.355 & 0.025 &    7 &  2.3  &  01582$+$0931   \\
$J$02300585$+$4007038 & Sgr &         & 133.0 &$-$32.0 &11.701  & 2.745 & 0.021 &   20 &  1.0  &  02269$+$3953   \\
$J$03482812$+$1657032 & Sgr &         & 135.6 & $-$3.3 &11.097  & 0.806 & 0.116 &$>30$ &       &                 \\
$J$03552337$+$1133437 & Sgr &         & 134.6 &    2.2 &11.526  & 1.004 & 0.088 &$>30$ &       &                 \\
$J$03595596$+$0919044 & Sgr &         & 134.5 &    4.7 &10.114  & 1.115 & 0.101 &   29 &       &                 \\
%%%%%%%%%   
$J$05475868$-$3305109 & CMa & $-56.0$ & 138.3 &   54.2 & 6.152  & 0.656 & 0.012 &    7 & 2.0   &  05461$-$3306   \\
$J$06513922$-$2123303 & CMa &         & 166.9 &   49.1 & 6.834  & 1.560 & 0.108 &    5 & 3.1   &  06495$-$2119   \\
$J$06552346$-$2122258 & CMa &         & 168.2 &   49.3 & 6.576  & 1.454 & 0.119 &    5 & 3.4   &  06532$-$2118   \\
$J$07143791$-$2513019 & CMa &         & 173.6 &   54.1 & 6.335  & 1.265 & 0.160 &    5 & 1.6   &  07125$-$2507   \\
$J$07251926$-$1121214 & CMa &         & 181.0 &   40.9 & 7.055  & 2.208 & 0.208 &    4 & 5.1   &  07229$-$1115   \\
$J$07493726$-$3820439 & CMa &         & 183.7 &   68.4 & 9.183  & 2.448 & 0.230 &    8 & 2.5   &  07478$-$3813   \\
$J$08003235$-$3559477 & CMa &         & 190.0 &   66.3 & 8.045  & 1.508 & 0.851 &    9 & 1.6   &  07586$-$3551   \\
$J$08144298$-$3233047 & CMa & $-139.1$& 197.1 &   63.0 & 8.439  & 2.173 & 0.203 &    7 & 9.4   &  08127$-$3223   \\
$J$08160288$-$3536539 & CMa &         & 197.8 &   66.0 & 9.296  & 1.969 & 2.185 &   10 & 1.6   &  08141$-$3527   \\
$J$08333853$-$3707051 & CMa &         & 207.0 &   67.3 & 7.026  & 1.318 & 0.263 &    6 & 1.7   &  08317$-$3656   \\
%%%%%%%%%   
$J$08451851$+$1420341 & Sgr &         & 204.8 &   15.8 &12.379  & 0.969 & 0.009 &$>30$ &       &                 \\
$J$09322353$+$1146033 & Sgr &         & 217.0 &   16.9 & 9.589  & 1.184 & 0.008 &   21 & 2.0   &   09296$+$1159  \\
$J$11392617$+$2743564 & Sgr &         & 241.1 & $-$6.9 &13.036  & 2.047 & 0.009 &$>30$ &       &                 \\
$J$13122380$+$0051472 & Sgr &         & 273.1 &    7.0 &12.650  & 2.360 & 0.013 &$>30$ &       &                 \\
$J$13330290$-$2317496 & Sgr &         & 290.7 &   25.1 &13.442  & 1.100 & 0.037 &$>30$ &       &                 \\
$J$14572697$+$0516034 & Sgr &         & 293.7 &$-$10.0 &11.438  & 1.238 & 0.015 &$>30$ &       &  C star$^{*}$   \\
$J$16075796$-$2040087 & Sgr &         & 321.4 &    4.6 & 7.808  & 1.497 & 0.128 &    8 &  1.5  &  16050$-$2032   \\
$J$16465797$+$7931489 & Sgr &         & 216.7 &$-$64.8 &13.927  & 1.276 & 0.016 &$>30$ &       &                 \\
$J$19235554$-$1302029 & Sgr & 66.9    &   4.2 &$-$16.7 & 9.747  & 1.467 & 0.065 &   19 &  1.1  &  19211$-$1307   \\
$J$23164760$-$2723338 & Sgr &         & 56.6  &    4.7 &11.462  & 2.475 & 0.010 &   22 &       &                 \\
\end{longtable}
\begin{tabular}{lcrrr}
  \hline\hline
Sample   & Data points  & $b_0$ & $\phi_0$  & $R$  \\
         &              & (deg) & (deg) &  \\
\hline   
Disk only ($|b|<3^{\circ}$) &  79 & 0.50 ($\pm 1.16$) & 25.6 ($\pm 17.5$) & 0.049 \\
Whole ($|b|<5^{\circ}$)     & 108 & 3.09 ($\pm 1.62$) & 28.4  ($\pm 4.0$) & 0.182 \\
Velocity limited ($|b|<5^{\circ}$ with $V_{lsr}>50$ km s$^{-1}$)  & 48 &  2.23 ($\pm 2.27$) &  19.8 ($\pm 10.1$)  &0.141 \\
\hline  
\end{tabular}  
\end{center}  
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\clearpage
%\renewcommand{\arraystretch}{0.5}
%\renewcommad{\baselinestretch}{0.5}
\tabcolsep 2pt
\begin{longtable}{lccccccccc}
\caption{Properties of maser sources with $V_{\rm LSR}<-50$ km s$^{-1}$.} %\label{tab:table3}
% \multicolumn{11}{c}{Table 3. Infrared properties of the observed sources}\\
\hline
IRAS name & Other name & $l$ & $b$ & $V_{\rm LSR}$ & $K$ & $H-K$  & $K_c$   & $F_{12}$ & $C_{12}$ \\%& ref1 & ref2 \\
          &            & (deg)& (deg) & km s$^{-1}$ & (mag) & (mag) &  (mag) & (Jy) & \\% &   &       \\
\hline 
\endfirsthead
\hline
IRAS name & Other name & $l$ & $b$ & $V_{\rm LSR}$ & $K$ & $H-K$  & $K_c$   & $F_{12}$ & $C_{12}$ \\%& ref1 & ref2 \\
          &            & (deg)& (deg) & km s$^{-1}$ & (mag) & (mag) &  (mag) & (Jy) &  \\%&   &       \\
\hline
\endhead
\hline

\endfoot
\hline
% \multicolumn{12}{l}{$^{\dag}$ indicates IRAS 12 $\mu$m flux density in column $F_C$ and }\\
\multicolumn{10}{l}{$^{*}$ \cite{sev01}}\\
\multicolumn{10}{l}{$^{\dagger}$ \cite{ede88}}\\
\multicolumn{10}{l}{$^{\ddagger}$ \cite{tel91}}\\
\multicolumn{10}{l}{$^{\P}$ Present work.}\\
%\multicolumn{10}{l}{$^{\sharp}$ \cite{har96}}\\
\multicolumn{10}{l}{$^{\flat}$ not identified in 2MASS database, but seen on the Spitzer GLIMPSE image; see \cite{deg07}.}\\
\multicolumn{10}{l}{$^{\S}$ Apparent double sources; flux densities not reliable \citep{deg99}.}\\
\endlastfoot
18307$+$0102 & OH031.8+04.5     & 31.817 &   4.537 & $-$62.8$^{\dagger}$ & 6.902 & 1.561 & 5.374 & 6.4 & 0.111 \\% &ede88 \\
18325$-$0721 & OH024.581+00.224 & 24.581 &   0.224 & $-$72.6$^{*}$ & ---$^{\flat}$ & --- & --- & 5.3 & 0.340 \\%& sev01 & no SiO Deg06\\%
18387$-$0951 &                  & 23.078 &  $-$2.274 & $-62.8^{\ddagger}$ & 12.215 & 1.075 & 11.387 & 7.0 & 0.299 \\%& tel91 & \\
18393$-$1020 & OH022.707$-$02.631 & 22.707 &  $-$2.631 & $-$76.1$^{*}$ & 6.934 & 1.400 & 5.638 & 5.9 & $-$0.070 \\%& sev01 & \\
18399$-$0149 & OH030.336+01.171 & 30.336 &   1.171 & $-$64.7$^{*}$ & 4.607 & 0.899 & 4.032 & 12.1 & $-$0.134 \\%& sev01 & \\
18465$-$0717 & OH026.246$-$02.814 & 26.246 &  $-$2.814 & $-$65.8$^{*}$ & 7.886 & 2.876 & 4.465 & $16.4^{\S}$ & $0.010^{\S}$ \\%& sev01 & double obj. deg99\\
19195$-$1423 &                  & 23.448 & $-$13.220 & $-$75.3$^{\ddagger\P}$ & 5.598 & 1.400 & 4.302 & 8.8 & 0.170 \\%& tel91 & Deg07\\
19263$-$1922 &                  & 19.466 & $-$16.779 & $-$68.8$^{\P}$ & 4.220 & 0.570 & 4.119 & 11.9 & $-$0.190 \\%&  & Deg07\\
19281$-$1646 &                  & 22.122 & $-$16.110 & $-$75.2$^{\ddagger\P}$ & 5.054 & 1.086 & 4.210 & 24.7 & $-$0.110 \\%& tel91 & Deg07\\
\end{longtable}
